Symbolic Search for Optimal Planning with Expressive Extensions

In classical planning, the goal is to derive a course of actions that allows an intelligent agent to move from any situation it finds itself in to one that satisfies its goals. Classical planning is considered domain-independent, i.e., it is not limited to a particular application and can be used to solve different types of reasoning problems. In practice, however, some properties of a planning problem at hand require an expressive extension of the standard classical planning formalism to capture and model them. Although the importance of many of these extensions is well known, most planners, especially optimal planners, do not support these extended planning formalisms. The lack of support not only limits the use of these planners for certain problems, but even if it is possible to model the problems without these extensions, it often leads to increased effort in modeling or makes modeling practically impossible as the required problem encoding size increases exponentially. In this thesis, we propose to use symbolic search for cost-optimal planning for different expressive extensions of classical planning, all capturing different aspects of the problem. In particular, we study planning with axioms, planning with state-dependent action costs, oversubscription planning, and top-k planning. For all formalisms, we present complexity and compilability results, highlighting that it is desirable and even necessary to natively support the corresponding features. We analyze symbolic heuristic search and show that the search performance does not always benefit from the use of a heuristic and that the search performance can exponentially deteriorate even under the best possible circumstances, namely the perfect heuristic. This reinforces that symbolic blind search is the dominant symbolic search strategy nowadays, on par with other state-of-the-art cost-optimal planning strategies...

==> figures/axioms-option-1.tex <==
\begin{tikzpicture}[>=latex]

    \node[] at (1,0) (dots) {\dots};
    \node[draw] at (3,0) (states) {$\charf_{S}$};
    \node[draw, diamond, aspect=1,align=center] at (7.0,0) (fixpoint) {fixed\\point?
    };
    \node[draw,align=center] at (10.0,0) (fullstates) {$\charf_{\{\axioms{}(s) ~\mid~ s \in S\}}$};

    \draw[->, thick] (dots) -- (states) node[pos=0.1,above,align=center] {apply\\operations};
    \draw[->, thick] (states) -- (fixpoint) node[midway,above,align=center] {apply\\axioms $\operators_{\axioms_i}$};
    \draw[->, thick] (fixpoint) -- (fullstates)  node[midway,above,align=center,xshift=-2pt] {yes};
    \draw[->,thick] (fixpoint.north) |- (6, 1.3) -| (states);
    \node[] at (5.0, 1.5) {no};

    \draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt,rotate=90]
    (-1.25,-7.5) -- (-1.25,-2.75) node [black,midway,below,yshift=-10pt,align=center]
    {\footnotesize for each axiom layer \\ $\axioms_{1}, \dots, \axioms_{k}$};
    \draw[->,dotted,thick] (fullstates) -- (12.0,0);
\end{tikzpicture}


==> figures/axioms-option-2.tex <==
\begin{tikzpicture}[>=latex]
    %\node[draw,align=center] at (3.25, 1.75) {For all $d \in \derivedvars:$\\create BDD $S_d[\vars]$};
    \node[] at (1,0) (dots) {\dots};
    \node[draw] at (3,0) (states) {$\charf_{S}$};
    \node[draw] at (10.0,0) (fullstates) {$\charf_{\{\axioms{}(s) ~\mid~ s \in S\}}$};

    \draw[->, thick] (dots) -- (states) node[pos=0.1,above,align=center] {apply\\operations};
    \draw[->, thick] (states) -- (fullstates) node[midway,above,align=center] {$\bigwedge_{d \in \derivedvars} (d \leftrightarrow \charf_{S_d})$ };
    \draw[->,dotted,thick] (fullstates) -- (12.0,0);
\end{tikzpicture}


==> figures/axioms-option-3.tex <==
\begin{tikzpicture}[>=latex]
	\node[align=center] at (0, 0.65) (tr_before) {
		transition relation\\$\charf_{T_o}$ over $\vars \cup \derivedvars$};
	\node[align=center] at (8, 0.65) (tr_after) {$\charf_{T'_o}$ with complex\\precondition over $\vars$};

	\node[align=center] at (0, -0.75) (goal_before) {goal condition\\$\charf_\goal$ over $\vars \cup \derivedvars$};
	\node[align=center] at (8, -0.75) (goal_after) {complex goal\\ condition $\charf_{\goal'}$ over $\vars$};

	\draw[->, thick] (tr_before) -- (tr_after) node[pos=0.5,above,align=center] {};
	\draw[->, thick] (goal_before) -- (goal_after) node[pos=0.5,above,align=center] {replace all $d \in \derivedvars$\\with $\charf_{S_{d}}$};

	% \node[draw,align=center] at (0, 0.75) (tr_before) {Transition Relation\\$\charf_{T_o}$ over $\vars \cup \derivedvars$};
	% \node[draw,align=center] at (8, 0.75) (tr_after) {$\charf_{T'_o}$ with complex\\precondition over $\vars$};

	% \node[draw,align=center] at (0, -0.75) (goal_before) {Goal condition\\$\charf_\goal$ over $\vars \cup \derivedvars$};
	% \node[draw,align=center] at (8, -0.75) (goal_after) {$\charf_{\goal'}$ with complex\\precondition over $\vars$};

	% \draw[->, thick] (tr_before) -- (tr_after) node[pos=0.5,above,align=center] {};
	% \draw[->, thick] (goal_before) -- (goal_after) node[pos=0.5,above,align=center] {Replace all $d \in \derivedvars$\\with $\charf_{S_{d}}$};
\end{tikzpicture}

==> figures/background_add.tex <==
\begin{tikzpicture}[%
        costnode/.style={pos=0.6,rectangle,thick,
                inner sep=2pt,draw,fill=white,text=black,font=\normalsize},%
        decisionnode/.style={circle,thick,minimum size=4mm,
                inner sep=2pt,draw,fill=white!80!black,text=black,font=\normalsize},%
        xscale=2,yscale=1.35,>=latex]
    \node[] (before) at (0,2.35) {}; % incoming edge_value
    \node[decisionnode, minimum size=0.55cm] (x) at (0,1.5) {$x$};
    \node[decisionnode, minimum size=0.55cm] (y) at (0.25,0.75) {$y$};
    \node[draw,thick,fill=white!80!black,rectangle, minimum size=0.55cm]
    (after0) at (-0.5,0) {{$0$}};
    \node[draw,thick,fill=white!80!black,rectangle, minimum size=0.55cm]
    (after1) at (0,0) {{$2$}};
    \node[draw,thick,fill=white!80!black,rectangle, minimum size=0.55cm]
    (after2) at (0.5,0) {{$3$}};
    \draw[->, thick] (before) to (x);
    % x =>
    \draw[->, thick, dotted] (x) to[bend right=0,label distance=0mm,edge
    label={\small{$0$}},swap,pos=0.1] (after0);
    \draw[->, thick] (x) to[bend left=0,label distance=0mm,edge
    label={\small{$1$}},pos=0.3] (y);
    % y =>
    \draw[->, thick, dotted] (y) to[bend right=0,label distance=0mm,edge
    label={\small{$0$}},swap,pos=0.4] (after1);
    \draw[->, thick] (y) to[bend left=0,label distance=0mm,edge
    label={\small{$1$}},pos=0.4] (after2);
\end{tikzpicture}


==> figures/background_bdd_0.tex <==

\begin{tikzpicture}[%
                costnode/.style={pos=0.6,rectangle,thick,
                                inner sep=2pt,draw,fill=white,text=black,font=\normalsize},%
                decisionnode/.style={circle,thick,minimum size=4mm,
                                inner sep=2pt,draw,fill=white!80!black,text=black,font=\normalsize},%
                xscale=2,yscale=1.35,>=latex]
        \node[] (before) at (0,2.35) {}; % incoming edge_value
        \node[decisionnode, minimum size=0.55cm] (x) at (0,1.5) {$x$};
        \node[draw,thick,fill=white!80!black,rectangle, minimum size=0.55cm]
        (after0) at (-0.5,0) {{$0$}};
        \node[draw,thick,fill=white!80!black,rectangle, minimum size=0.55cm]
        (after1) at (0.5,0) {{$1$}};
        \draw[->, thick] (before) to (x);
        % x =>
        \draw[->, thick, dotted] (x) to[bend right=0,label distance=0mm,edge
        label={\small{$0$}},pos=0.1] (after1);
        \draw[->, thick] (x) to[bend left=0,label distance=0mm,edge
        label={\small{$1$}},swap,pos=0.1] (after0);
\end{tikzpicture}


==> figures/background_bdd_2.tex <==

\begin{tikzpicture}[%
                costnode/.style={pos=0.6,rectangle,thick,
                                inner sep=2pt,draw,fill=white,text=black,font=\normalsize},%
                decisionnode/.style={circle,thick,minimum size=4mm,
                                inner sep=2pt,draw,fill=white!80!black,text=black,font=\normalsize},%
                xscale=2,yscale=1.35,>=latex]
        \node[] (before) at (0,2.35) {}; % incoming edge_value
        \node[decisionnode, minimum size=0.55cm] (x) at (0,1.5) {$x$};
        \node[decisionnode, minimum size=0.55cm] (y) at (0.25,0.75) {$y$};
        \node[draw,thick,fill=white!80!black,rectangle, minimum size=0.55cm]
        (after0) at (-0.5,0) {{$0$}};
        \node[draw,thick,fill=white!80!black,rectangle, minimum size=0.55cm]
        (after1) at (0.5,0) {{$1$}};
        \draw[->, thick] (before) to (x);
        % x =>
        \draw[->, thick, dotted] (x) to[bend right=0,label distance=0mm,edge
        label={\small{$0$}},swap,pos=0.1] (after0);
        \draw[->, thick] (x) to[bend left=0,label distance=0mm,edge
        label={\small{$1$}},pos=0.3] (y);
        % y =>
        \draw[->, thick, dotted] (y) to[bend right=0,label distance=0mm,edge
        label={\small{$0$}},pos=0.4] (after1);
        \draw[->, thick] (y) to[bend left=0,label distance=0mm,edge
        label={\small{$1$}},swap,pos=0.1] (after0);
\end{tikzpicture}


==> figures/background_bdd_3.tex <==

\begin{tikzpicture}[%
                costnode/.style={pos=0.6,rectangle,thick,
                                inner sep=2pt,draw,fill=white,text=black,font=\normalsize},%
                decisionnode/.style={circle,thick,minimum size=4mm,
                                inner sep=2pt,draw,fill=white!80!black,text=black,font=\normalsize},%
                xscale=2,yscale=1.35,>=latex]
        \node[] (before) at (0,2.35) {}; % incoming edge_value
        \node[decisionnode, minimum size=0.55cm] (x) at (0,1.5) {$x$};
        \node[decisionnode, minimum size=0.55cm] (y) at (0.25,0.75) {$y$};
        \node[draw,thick,fill=white!80!black,rectangle, minimum size=0.55cm]
        (after0) at (-0.5,0) {{$0$}};
        \node[draw,thick,fill=white!80!black,rectangle, minimum size=0.55cm]
        (after1) at (0.5,0) {{$1$}};
        \draw[->, thick] (before) to (x);
        % x =>
        \draw[->, thick, dotted] (x) to[bend right=0,label distance=0mm,edge
        label={\small{$0$}},swap,pos=0.1] (after0);
        \draw[->, thick] (x) to[bend left=0,label distance=0mm,edge
        label={\small{$1$}},pos=0.3] (y);
        % y =>
        \draw[->, thick, dotted] (y) to[bend right=0,label distance=0mm,edge
        label={\small{$0$}},swap,pos=0.4] (after0);
        \draw[->, thick] (y) to[bend left=0,label distance=0mm,edge
        label={\small{$1$}},pos=0.4] (after1);
\end{tikzpicture}


==> figures/background_evbdd.tex <==
\begin{tikzpicture}[%
                costnode/.style={pos=0.6,rectangle,thick,solid,
                                inner sep=2pt,draw,fill=white,text=black,font=\small},%
                decisionnode/.style={circle,thick,minimum size=4mm,
                                inner sep=2pt,draw,fill=white!80!black,text=black,font=\normalsize},%
                xscale=2,yscale=1.35,>=latex]
        \node[] (before) at (0,2.35) {}; % incoming edge_value
        \node[decisionnode, minimum size=0.55cm] (x) at (0,1.5) {$x$};
        \node[decisionnode, minimum size=0.55cm] (y) at (0.5,0.75) {$y$};
        \node[draw,thick,fill=white!80!black,rectangle, minimum size=0.55cm]
        (after0) at (0,0) {{$0$}};
        \draw[->, thick] (before) to[bend right=0,label distance=0mm,edge
        label={},swap,pos=0.3] node[costnode,pos=0.4] {$0$} (x);
        % x =>
        \draw[->, thick, dotted] (x) to[bend right=30,label distance=0mm,edge
        label={\small{$0$}},swap,pos=0.1] node[costnode,pos=0.4] {$0$} (after0);
        \draw[->, thick] (x) to[bend left=30,label distance=0mm,edge
        label={\small{$1$}},pos=0.01] node[costnode,pos=0.4] {$2$} (y);
        % y =>
        \draw[->, thick, dotted] (y) to[bend right=30,label distance=0mm,edge
        label={\small{$0$}},swap,pos=0.01] node[costnode,pos=0.4] {$0$} (after0);
        \draw[->, thick] (y) to[bend left=30,label distance=0mm,edge
        label={\small{$1$}},pos=0.01] node[costnode,pos=0.4] {$1$} (after0);
\end{tikzpicture}


==> figures/bdd-nodes-bid.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[grid=major,height=2.5in, legend cell align=right, width=2.5in,xlabel style={align=center}, xlabel={\emph{bidirectional} \bddastar{} with $\heu{blind}{}$}, xmin=100, xmax=1000000001, xmode=log, ylabel style={align=center}, ylabel={\emph{bidirectional} \bddastar{} with $c \cdot \perfecth$}, ymin=100, ymax=1000000001, ymode=log,legend pos=north west,xticklabels={$10^3$, $10^5$, $10^7$, uns.},yticklabels={$10^3$, $10^5$, $10^7$, uns.}]
%legend style={anchor=north east}
\addplot[only marks,mark=square,blue] coordinates {
(45014.000000, 2254.000000) (799.000000, 383.000000) (420828.000000, 1672.000000) (2681.000000, 2093.000000) (5598.000000, 3439.000000) (7953.000000, 2715.000000) (206890.000000, 15639.000000) (775653.000000, 180934.000000) (1154900.000000, 665770.000000) (642523.000000, 134507.000000) (16629270.000000, 364306.000000) (17354.000000, 20367.000000) (135221.000000, 104201.000000) (8426420.000000, 1966300.000000) (9612729.000000, 249383.000000) (12073290.000000, 11799.000000) (6300.000000, 3576.000000) (78985.000000, 9170.000000) (919216.000000, 7002.000000) (272.000000, 130.000000) (28620.000000, 1191.000000) (1951891.000000, 15308.000000) (248822.000000, 8734.000000) (68668.000000, 4551.000000) (38624.000000, 2026.000000) (878674.000000, 15097.000000) (6305.000000, 1735.000000) (63368.000000, 15062.000000) (2389.000000, 1945.000000) (404.000000, 169.000000) (14615.000000, 7277.000000) (1380076.000000, 941199.000000) (54488340.000000, 17766.000000) (35912080.000000, 1500060.000000) (10553160.000000, 862076.000000) (16629270.000000, 364306.000000) (361.000000, 580.000000) (2197100.000000, 268553.000000) (291382.000000, 34633.000000) (184986.000000, 11960.000000) (45447.000000, 3256.000000) (580.000000, 731.000000) (253.000000, 195.000000) (3022730.000000, 1141071.000000) (16994.000000, 10154.000000) (969624.000000, 3458.000000) (20652300.000000, 1284075.000000) (5591.000000, 3429.000000) (66879190.000000, 24947.000000) (659.000000, 766.000000) (270469.000000, 7008.000000) (586.000000, 754.000000) (685332.000000, 47337.000000) (110.000000, 227.000000) (6.000000, 6.000000) (2928250.000000, 938745.000000) (12493220.000000, 1432032.000000) (1195321.000000, 79569.000000) (4908.000000, 3651.000000) (1013261.000000, 24026.000000) (68619943.000000, 845215.000000) (291382.000000, 34633.000000) (12212.000000, 6471.000000) (578727.000000, 11222.000000) (171764.000000, 1510.000000) (45889.000000, 1170.000000) (69400430.000000, 24782.000000) (91575.000000, 28067.000000) (1407139.000000, 88324.000000) (2779849.000000, 111258.000000) (2508080.000000, 19269.000000) (17.000000, 17.000000) (110.000000, 227.000000) (12316.000000, 1726.000000) (110.000000, 227.000000) (2197100.000000, 268553.000000) (110.000000, 227.000000) (110.000000, 227.000000) (271546.000000, 173857.000000) (32516920.000000, 2191907.000000) (6443.000000, 3979.000000) (4092.000000, 1793.000000) (667192.000000, 443080.000000) (3295900.000000, 8184.000000) (1621267.000000, 4294.000000) (717728.000000, 12645.000000) (2948540.000000, 42999.000000) (6134.000000, 3009.000000) (578485.000000, 8178.000000) (685810.000000, 140253.000000) (5465.000000, 1625.000000) (696387.000000, 6977.000000) (16929.000000, 4385.000000) (7839360.000000, 15064.000000) (30320.000000, 2245.000000) (319188.000000, 4897.000000) (68.000000, 126.000000) (239.000000, 167.000000) (6145.000000, 7602.000000) (29106.000000, 1877.000000) (5995101.000000, 576764.000000) (18485830.000000, 2424135.000000) (110.000000, 227.000000) (327.000000, 391.000000) (9538.000000, 2387.000000) (6648.000000, 3100.000000) (3352587.000000, 444227.000000) (8612.000000, 775.000000) (988936.000000, 20322.000000) (19.000000, 19.000000) (394004.000000, 6436.000000) (1174.000000, 1065.000000) (75118.000000, 2482.000000) (2552009.000000, 1776307.000000) (9560.000000, 2593.000000) (667.000000, 688.000000) (2463368.000000, 238259.000000) (478.000000, 367.000000) (434519.000000, 318905.000000) (3190.000000, 720.000000) (7735410.000000, 719510.000000) (645.000000, 689.000000) (4022.000000, 1449.000000) (78568.000000, 649.000000) (3268.000000, 1231.000000) (275.000000, 389.000000) (25427960.000000, 2190570.000000) (7313.000000, 1455.000000) (184.000000, 295.000000) (13126.000000, 8149.000000) (8815.000000, 972.000000) (44793.000000, 18168.000000) (498.000000, 607.000000) (110.000000, 227.000000) (7131380.000000, 17901.000000) (3028.000000, 1431.000000) (266686.000000, 14680.000000) (27452.000000, 4682.000000) (110.000000, 227.000000) (3758076.000000, 124220.000000) (1013261.000000, 24026.000000) (84483800.000000, 30757000.000000) (643.000000, 1086.000000) (51982827.000000, 45593.000000) (110.000000, 227.000000) (4947320.000000, 3495783.000000) (47646.000000, 1690.000000) (3758076.000000, 124220.000000) (272.000000, 130.000000) (10821370.000000, 2344109.000000) (5065170.000000, 560444.000000) (6305.000000, 3688.000000) (795.000000, 692.000000) (7066.000000, 2151.000000) (1812.000000, 1685.000000) (22852.000000, 3232.000000) (1866779.000000, 1325092.000000) (3807.000000, 447.000000) (1932.000000, 1745.000000) (4429.000000, 2997.000000) (1026547.000000, 18173.000000) (3032.000000, 1182.000000) (34735.000000, 17347.000000) (821875.000000, 49176.000000) (2977.000000, 1564.000000) (114169.000000, 11993.000000) (648412.000000, 16649.000000) (526273.000000, 160732.000000) (3065.000000, 761.000000) (1816.000000, 1431.000000) (3425027.000000, 548619.000000) (35379.000000, 2009.000000) (990788.000000, 215307.000000) (514.000000, 438.000000) (3935.000000, 2575.000000) (120989.000000, 12569.000000) (23137.000000, 2270.000000) (2390.000000, 385.000000) (4406200.000000, 97714.000000) (349.000000, 219.000000) (19.000000, 24.000000) (1592435.000000, 191524.000000) (585966.000000, 10825.000000) (3903.000000, 2661.000000) (608088.000000, 36945.000000) (105.000000, 102.000000) (13233.000000, 1901.000000) (665896.000000, 15502.000000) (26188.000000, 6995.000000) (103731.000000, 1276.000000) (5685520.000000, 11218.000000) (4253394.000000, 944675.000000) (24827010.000000, 2118702.000000) (13453.000000, 806.000000) (19360747.000000, 167248.000000) (93855725.000000, 1410874.000000) (288944.000000, 110331.000000) (592.000000, 599.000000) (1772.000000, 1234.000000) (17.000000, 17.000000) (69.000000, 127.000000) (70049400.000000, 32040.000000) (761171.000000, 2729.000000) (167318.000000, 41072.000000) (711.000000, 294.000000) (422.000000, 404.000000) (18598290.000000, 425706.000000) (83627.000000, 13293.000000) (31784030.000000, 796128.000000) (14685750.000000, 276776.000000) (110.000000, 227.000000) (3720.000000, 1080.000000) (5680770.000000, 412791.000000) (11307.000000, 1194.000000) (1754.000000, 1051.000000) (206369.000000, 13391.000000) (206890.000000, 15639.000000) (110.000000, 227.000000) (482.000000, 273.000000) (13503.000000, 6331.000000) (293467.000000, 255620.000000) (982346.000000, 728902.000000) (41064.000000, 9802.000000) (16565.000000, 3956.000000) (110.000000, 227.000000) (20591110.000000, 16692.000000) (450847.000000, 7118.000000) (2777692.000000, 936625.000000) (83627.000000, 13293.000000) (4861336.000000, 2232981.000000) (228384.000000, 32860.000000) (26399.000000, 3331.000000) (1960009.000000, 46813.000000) (835.000000, 862.000000) (1026547.000000, 18173.000000) (35.000000, 35.000000) (357386.000000, 21065.000000) (3083.000000, 673.000000) (1142.000000, 753.000000) (595.000000, 501.000000) (43020.000000, 17113.000000) (3120540.000000, 4738.000000) (146131.000000, 18737.000000) (13310070.000000, 386242.000000) (199726.000000, 10270.000000) (128.000000, 174.000000) (552854.000000, 5334.000000) (523.000000, 353.000000) (110.000000, 227.000000) (5590.000000, 3439.000000) (1313.000000, 862.000000) (365068.000000, 6987.000000) (1741.000000, 1005.000000) (2885.000000, 1841.000000) (110.000000, 227.000000) (504.000000, 376.000000) (9612729.000000, 249383.000000) (2627892.000000, 33210.000000) (41279.000000, 12883.000000) (200.000000, 165.000000) (58954.000000, 41212.000000) (276116.000000, 7385.000000) (4673790.000000, 10545.000000) (235627.000000, 65349.000000) (598.000000, 768.000000) (707.000000, 629.000000) (44793.000000, 18168.000000) (11263.000000, 2763.000000) (15.000000, 20.000000) (20286.000000, 34224.000000) (1000000000, 779118.000000) (110.000000, 227.000000) (653.000000, 387.000000) (64653630.000000, 18428.000000) (78568.000000, 649.000000) (81694.000000, 11766.000000) (6954.000000, 582.000000) (3134.000000, 1253.000000) (24119.000000, 5898.000000) (1119621.000000, 223156.000000) (321573.000000, 282201.000000) (309.000000, 328.000000) (13940.000000, 2376.000000) (16675.000000, 1441.000000) (153.000000, 140.000000) (319188.000000, 4897.000000) (22502.000000, 25216.000000) (24880960.000000, 16809.000000) (778501.000000, 63318.000000) (134838.000000, 51590.000000) (13878.000000, 2214.000000) (39131.000000, 3729.000000) (150391.000000, 14784.000000) (148.000000, 269.000000) (4149270.000000, 15763.000000) (3398176.000000, 2701952.000000) (823.000000, 830.000000) (8557.000000, 7289.000000) (1671.000000, 445.000000) (4979.000000, 2206.000000) (231318.000000, 14096.000000) (1731.000000, 428.000000) (8963770.000000, 65682.000000) (263139.000000, 5912.000000) (654223.000000, 26834.000000) (53737.000000, 23206.000000) (173.000000, 169.000000) (13705.000000, 2125.000000) (275.000000, 389.000000) (20126040.000000, 21710.000000) (898126.000000, 9104.000000) (110.000000, 227.000000) (1648.000000, 768.000000) (1951891.000000, 15308.000000) (3615352.000000, 346156.000000) (1819.000000, 383.000000) (25911.000000, 1323.000000) (447654.000000, 466479.000000) (1449216.000000, 607783.000000) (472.000000, 257.000000) (1610.000000, 436.000000) (610768.000000, 2072.000000) (57378.000000, 3874.000000) (110.000000, 227.000000) (102192.000000, 2628.000000) (110.000000, 227.000000) (37971.000000, 15153.000000) (23291.000000, 4180.000000) (8073.000000, 1385.000000) (7133.000000, 1901.000000) (654223.000000, 26834.000000) (10616870.000000, 1551453.000000) (7248.000000, 4166.000000) (1358.000000, 693.000000) (740544.000000, 176382.000000) (17804760.000000, 25972.000000) (527257.000000, 24138.000000) (8149.000000, 505.000000) (1018.000000, 846.000000) (23163.000000, 26932.000000) (10222840.000000, 25416.000000) (399705.000000, 76614.000000) (2627892.000000, 33210.000000) (33.000000, 33.000000) (12309.000000, 1298.000000) (681267.000000, 2178.000000) (2713041.000000, 12855.000000) (18958.000000, 2904.000000) (14044.000000, 8441.000000) (44901.000000, 2137.000000) (8646680.000000, 15109.000000) (1200.000000, 329.000000) (520.000000, 178.000000) (164623.000000, 6550.000000) (32.000000, 32.000000) (1958336.000000, 107919.000000) (30.000000, 35.000000) (2009325.000000, 609786.000000) (8454.000000, 2133.000000) (3631.000000, 1181.000000) (275.000000, 435.000000) (2686.000000, 1364.000000) (4970407.000000, 12187.000000) (2468.000000, 731.000000) (19.000000, 24.000000) (31.000000, 46.000000) (71690.000000, 9778.000000) (2702.000000, 543.000000) (12843646.000000, 10155900.000000) (547.000000, 924.000000) (7104.000000, 372.000000) (110.000000, 227.000000) (9033600.000000, 318539.000000) (53737.000000, 23206.000000) (23946.000000, 1072.000000) (643.000000, 1086.000000) (64.000000, 105.000000) (458.000000, 761.000000) (5247892.000000, 268649.000000) (6159990.000000, 4106010.000000) (365911.000000, 4234.000000) (26915.000000, 4870.000000) (19360747.000000, 167248.000000) (43593.000000, 4327.000000) (13499.000000, 797.000000) (18480360.000000, 23468.000000) (15437.000000, 2899.000000) (346655.000000, 15762.000000) (19.000000, 19.000000) (272.000000, 130.000000) (105.000000, 102.000000) (650.000000, 426.000000) (110.000000, 227.000000) (416.000000, 527.000000) (3510187.000000, 14231.000000) (93855725.000000, 1410874.000000) (221952.000000, 17450.000000) (4919140.000000, 5730.000000) (1000000000, 779118.000000) (7845.000000, 1985.000000) (41064.000000, 9802.000000) (30176.000000, 4643.000000) (2756053.000000, 98403.000000) (2124.000000, 439.000000) (536.000000, 235.000000) (17644.000000, 3806.000000) (110.000000, 227.000000) (11427.000000, 3974.000000) (3306.000000, 785.000000) (363196.000000, 116331.000000) (16248.000000, 7362.000000) (110.000000, 227.000000) (8573.000000, 1057.000000) (906510.000000, 11687.000000) (9560.000000, 2593.000000) (7108440.000000, 930345.000000) (110.000000, 227.000000) (4677569.000000, 8924.000000) (64.000000, 104.000000) (30894.000000, 3397.000000) (617751.000000, 137260.000000) (297822.000000, 2148.000000) (15937920.000000, 12657580.000000) (632582.000000, 28361.000000) (1229.000000, 886.000000) (5492.000000, 1169.000000) (21617.000000, 990.000000) (19.000000, 24.000000) (8179875.000000, 5858120.000000) (3157240.000000, 15925.000000) (399280.000000, 4384.000000) (20.000000, 20.000000) (1376.000000, 551.000000) (7941450.000000, 40008.000000) (44694.000000, 7885.000000) (9650.000000, 3283.000000) (3892224.000000, 2872860.000000) (110.000000, 227.000000) (53523.000000, 1190.000000) (29639.000000, 3065.000000) (5332.000000, 2360.000000) (133.000000, 95.000000) (2948540.000000, 42999.000000) (1910483.000000, 1429008.000000) (76616.000000, 2170.000000) (146131.000000, 18737.000000) (19553.000000, 25059.000000) (7607.000000, 1081.000000) (1400000.000000, 171126.000000) (185.000000, 450.000000) (611.000000, 260.000000) (684.000000, 297.000000) (5247892.000000, 268649.000000) (37873.000000, 28975.000000) (9574.000000, 4286.000000) (28816170.000000, 10373150.000000) (1798.000000, 1883.000000) (75688.000000, 48420.000000) (402.000000, 224.000000) (2280129.000000, 140909.000000) (2886445.000000, 13455.000000) (28727.000000, 24510.000000) (1329.000000, 610.000000) (164.000000, 154.000000) (110.000000, 227.000000) (4671.000000, 2628.000000) (6383199.000000, 4837170.000000) (3022730.000000, 1141071.000000) (8699.000000, 4610.000000) (19.000000, 24.000000) (272.000000, 283.000000) (379461.000000, 38941.000000) (95610.000000, 8689.000000) (664845.000000, 8901.000000) (50753500.000000, 1000000000) (3532561.000000, 1481526.000000) (595.000000, 233.000000) (203819.000000, 91151.000000) (119.000000, 143.000000) (93.000000, 136.000000) (742525.000000, 129156.000000) (1608458.000000, 2838.000000) (1203.000000, 763.000000) (4077.000000, 386.000000) (71876.000000, 2131.000000) (43.000000, 45.000000) (14627.000000, 2133.000000) (82103.000000, 22811.000000) (382.000000, 210.000000) (22219.000000, 1647.000000) (2746.000000, 1226.000000) (60775.000000, 19375.000000) (277.000000, 223.000000) (2354.000000, 1259.000000) (70968.000000, 4322.000000) (272.000000, 130.000000) (5469.000000, 2354.000000) (5675.000000, 3456.000000) (358135.000000, 207932.000000) (32103140.000000, 2405010.000000) (1117.000000, 959.000000) (1562312.000000, 190557.000000) (3577817.000000, 14751.000000) (110.000000, 227.000000) (84284.000000, 11533.000000) (10122.000000, 4834.000000) (399705.000000, 76614.000000) (189.000000, 187.000000) (780238.000000, 8411.000000) (2398355.000000, 112419.000000) (68619943.000000, 845215.000000) (79197.000000, 71199.000000) (4284.000000, 4633.000000) (50768.000000, 6629.000000) (22092620.000000, 597144.000000) (172146.000000, 12076.000000) (9658120.000000, 11002.000000) (110.000000, 227.000000) (2118264.000000, 87738.000000) (8686.000000, 1627.000000) (110.000000, 227.000000) (266187.000000, 1000000000) (110.000000, 227.000000) (256976.000000, 14609.000000) (232622.000000, 26561.000000) (3164.000000, 1486.000000) (293.000000, 339.000000) (9775.000000, 3149.000000) (62066.000000, 15607.000000) (1001352.000000, 70226.000000) (469.000000, 176.000000) (34135.000000, 3078.000000) (110.000000, 227.000000) (74338.000000, 23188.000000) (1713.000000, 1329.000000) (10326634.000000, 8206360.000000) (2041.000000, 820.000000) (12195.000000, 1661.000000) (55577.000000, 23966.000000) (616284.000000, 177043.000000) (67.000000, 67.000000) (327455.000000, 277225.000000) (68.000000, 113.000000) (539.000000, 413.000000) (392.000000, 224.000000) (136079.000000, 24026.000000) (254.000000, 289.000000) (8885.000000, 777.000000) (10225.000000, 553.000000) (420228.000000, 56105.000000) (103274.000000, 9170.000000) (504275.000000, 13273.000000)
};
\addlegendentry{\large$\perfecth$}

\addplot[only marks,mark=triangle,red] coordinates {
(35912080.000000, 1000000000)
(45014.000000, 81953.000000) (799.000000, 1220.000000) (420828.000000, 204951.000000) (2681.000000, 2242.000000) (5598.000000, 6771.000000) (7953.000000, 3544.000000) (206890.000000, 99526.000000) (547.000000, 924.000000) (775653.000000, 1678336.000000) (1154900.000000, 1085974.000000) (642523.000000, 2425230.000000) (16629270.000000, 10497440.000000) (17354.000000, 24106.000000) (135221.000000, 159095.000000) (8426420.000000, 16464310.000000) (9612729.000000, 3984270.000000) (6300.000000, 3939.000000) (78985.000000, 13917.000000) (919216.000000, 204150.000000) (272.000000, 143.000000) (28620.000000, 15795.000000) (1951891.000000, 1072093.000000) (68668.000000, 14856.000000) (38624.000000, 11080.000000) (878674.000000, 2795530.000000) (6305.000000, 2241.000000) (63368.000000, 142725.000000) (2389.000000, 1936.000000) (404.000000, 160.000000) (14615.000000, 42240.000000) (1380076.000000, 1647778.000000) (54488340.000000, 8831640.000000) (990788.000000, 2159123.000000) (10553160.000000, 39031700.000000) (2390.000000, 1344.000000) (361.000000, 749.000000) (2197100.000000, 4889690.000000) (291382.000000, 569290.000000) (184986.000000, 646221.000000) (45447.000000, 14132.000000) (580.000000, 1301.000000) (253.000000, 410.000000) (3022730.000000, 7440690.000000) (16994.000000, 20411.000000) (20652300.000000, 37996610.000000) (5591.000000, 6595.000000) (66879190.000000, 9506270.000000) (659.000000, 727.000000) (504.000000, 376.000000) (270469.000000, 14368.000000) (586.000000, 1510.000000) (685332.000000, 1928844.000000) (110.000000, 231.000000) (6.000000, 6.000000) (2928250.000000, 1056965.000000) (12493220.000000, 24465660.000000) (1195321.000000, 3143640.000000) (4908.000000, 5795.000000) (1013261.000000, 570631.000000) (68619943.000000, 14809370.000000) (291382.000000, 569290.000000) (12212.000000, 40443.000000) (578727.000000, 538271.000000) (171764.000000, 7837.000000) (45889.000000, 4704.000000) (823.000000, 830.000000) (69400430.000000, 11146300.000000) (53737.000000, 102446.000000) (91575.000000, 35647.000000) (1407139.000000, 4172640.000000) (2779849.000000, 2851603.000000) (2508080.000000, 677688.000000) (17.000000, 17.000000) (110.000000, 231.000000) (12316.000000, 4425.000000) (110.000000, 231.000000) (2197100.000000, 4889690.000000) (110.000000, 231.000000) (110.000000, 231.000000) (271546.000000, 316953.000000) (742525.000000, 1477608.000000) (32516920.000000, 65057300.000000) (6443.000000, 3979.000000) (4092.000000, 1888.000000) (667192.000000, 788669.000000) (57856460.000000, 10170640.000000) (3295900.000000, 662825.000000) (1621267.000000, 53264.000000) (717728.000000, 86745.000000) (2948540.000000, 2424930.000000) (6134.000000, 3190.000000) (578485.000000, 166202.000000) (12073290.000000, 2668727.000000) (685810.000000, 1489691.000000) (231318.000000, 196547.000000) (5465.000000, 2901.000000) (696387.000000, 176526.000000) (16929.000000, 5082.000000) (7839360.000000, 1624483.000000) (18598290.000000, 31792780.000000) (319188.000000, 100563.000000) (68.000000, 128.000000) (239.000000, 168.000000) (6145.000000, 11279.000000) (29106.000000, 48732.000000) (5995101.000000, 10808990.000000) (18485830.000000, 36364800.000000) (110.000000, 231.000000) (327.000000, 380.000000) (9538.000000, 21677.000000) (6648.000000, 12626.000000) (3352587.000000, 10150650.000000) (8612.000000, 1018.000000) (988936.000000, 78193.000000) (19.000000, 19.000000) (394004.000000, 110735.000000) (1174.000000, 1387.000000) (75118.000000, 18701.000000) (2552009.000000, 3071860.000000) (9560.000000, 2564.000000) (667.000000, 642.000000) (2463368.000000, 4780270.000000) (478.000000, 451.000000) (434519.000000, 492575.000000) (969624.000000, 19460.000000) (3190.000000, 1925.000000) (7735410.000000, 14882170.000000) (645.000000, 687.000000) (4022.000000, 10091.000000) (78568.000000, 16587.000000) (3268.000000, 4438.000000) (275.000000, 379.000000) (25427960.000000, 52903000.000000) (7313.000000, 6359.000000) (184.000000, 295.000000) (8815.000000, 3444.000000) (44793.000000, 50330.000000) (498.000000, 574.000000) (110.000000, 231.000000) (7131380.000000, 1435484.000000) (3028.000000, 6739.000000) (266686.000000, 111796.000000) (27452.000000, 17695.000000) (110.000000, 231.000000) (3758076.000000, 1248306.000000) (1013261.000000, 570631.000000) (84483800.000000, 60828000.000000) (643.000000, 1184.000000) (51982827.000000, 26328420.000000) (4947320.000000, 5990900.000000) (47646.000000, 14926.000000) (3758076.000000, 1248306.000000) (272.000000, 143.000000) (10821370.000000, 21992040.000000) (5065170.000000, 9742560.000000) (6305.000000, 3688.000000) (795.000000, 950.000000) (7066.000000, 11471.000000) (1812.000000, 4695.000000) (22852.000000, 4033.000000) (1866779.000000, 1384032.000000) (3807.000000, 1826.000000) (1932.000000, 2005.000000) (4429.000000, 2997.000000) (1026547.000000, 1462394.000000) (3032.000000, 5667.000000) (34735.000000, 96976.000000) (821875.000000, 2772370.000000) (2977.000000, 1588.000000) (114169.000000, 312754.000000) (526273.000000, 1045314.000000) (3065.000000, 1639.000000) (1816.000000, 1498.000000) (3425027.000000, 6785700.000000) (35379.000000, 7743.000000) (514.000000, 442.000000) (3935.000000, 10308.000000) (120989.000000, 19296.000000) (23137.000000, 25288.000000) (16629270.000000, 10497440.000000) (4406200.000000, 353246.000000) (349.000000, 202.000000) (19.000000, 22.000000) (1592435.000000, 3085566.000000) (585966.000000, 34772.000000) (3903.000000, 9503.000000) (608088.000000, 717532.000000) (105.000000, 100.000000) (13233.000000, 3164.000000) (665896.000000, 128192.000000) (26188.000000, 13858.000000) (103731.000000, 4609.000000) (5685520.000000, 2690412.000000) (4253394.000000, 8238600.000000) (24827010.000000, 43722690.000000) (13453.000000, 2300.000000) (19360747.000000, 1618818.000000) (93855725.000000, 11779870.000000) (288944.000000, 947179.000000) (592.000000, 643.000000) (1772.000000, 4486.000000) (17.000000, 17.000000) (69.000000, 139.000000) (70049400.000000, 11710700.000000) (761171.000000, 19758.000000) (167318.000000, 677719.000000) (711.000000, 925.000000) (422.000000, 548.000000) (83627.000000, 67862.000000) (31784030.000000, 13214640.000000) (14685750.000000, 23504820.000000) (110.000000, 231.000000) (3720.000000, 3748.000000) (5680770.000000, 10878060.000000) (11307.000000, 7719.000000) (1754.000000, 4074.000000) (206369.000000, 43379.000000) (206890.000000, 99526.000000) (110.000000, 231.000000) (482.000000, 268.000000) (13503.000000, 38120.000000) (293467.000000, 337216.000000) (982346.000000, 1134692.000000) (41064.000000, 68737.000000) (16565.000000, 47185.000000) (110.000000, 231.000000) (20591110.000000, 4023676.000000) (450847.000000, 131027.000000) (2777692.000000, 1050673.000000) (83627.000000, 67862.000000) (4861336.000000, 4452700.000000) (228384.000000, 451615.000000) (1960009.000000, 779515.000000) (835.000000, 951.000000) (1026547.000000, 1462394.000000) (35.000000, 35.000000) (357386.000000, 645107.000000) (3083.000000, 1158.000000) (1142.000000, 1380.000000) (595.000000, 1265.000000) (43020.000000, 152056.000000) (3120540.000000, 1254923.000000) (146131.000000, 181009.000000) (199726.000000, 60162.000000) (128.000000, 171.000000) (1958336.000000, 4662290.000000) (552854.000000, 157311.000000) (523.000000, 330.000000) (110.000000, 231.000000) (5590.000000, 6772.000000) (1313.000000, 1304.000000) (365068.000000, 382979.000000) (1741.000000, 3541.000000) (2885.000000, 2725.000000) (110.000000, 231.000000) (9612729.000000, 3984270.000000) (2627892.000000, 539373.000000) (41279.000000, 139405.000000) (200.000000, 151.000000) (13126.000000, 10875.000000) (58954.000000, 160486.000000) (276116.000000, 218201.000000) (4673790.000000, 2526480.000000) (235627.000000, 588435.000000) (598.000000, 1558.000000) (707.000000, 601.000000) (44793.000000, 50330.000000) (15.000000, 18.000000) (20286.000000, 45199.000000) (110.000000, 231.000000) (653.000000, 526.000000) (64653630.000000, 9871820.000000) (78568.000000, 16587.000000) (81694.000000, 201346.000000) (6954.000000, 1068.000000) (3134.000000, 1432.000000) (24119.000000, 18045.000000) (1119621.000000, 2469547.000000) (321573.000000, 344817.000000) (309.000000, 392.000000) (13940.000000, 24570.000000) (16675.000000, 19244.000000) (153.000000, 136.000000) (319188.000000, 100563.000000) (22502.000000, 29987.000000) (24880960.000000, 4343658.000000) (778501.000000, 68153.000000) (134838.000000, 286227.000000) (13878.000000, 4357.000000) (39131.000000, 32306.000000) (150391.000000, 132329.000000) (148.000000, 269.000000) (4149270.000000, 927915.000000) (3398176.000000, 4103950.000000) (8557.000000, 27085.000000) (1671.000000, 629.000000) (4979.000000, 2647.000000) (1731.000000, 794.000000) (8963770.000000, 1063952.000000) (263139.000000, 194704.000000) (654223.000000, 284371.000000) (53737.000000, 102446.000000) (110.000000, 231.000000) (173.000000, 172.000000) (13705.000000, 8689.000000) (275.000000, 379.000000) (898126.000000, 238346.000000) (110.000000, 231.000000) (1648.000000, 2941.000000) (1951891.000000, 1072093.000000) (3615352.000000, 6027810.000000) (1819.000000, 845.000000) (25911.000000, 5852.000000) (447654.000000, 497119.000000) (1449216.000000, 614844.000000) (472.000000, 261.000000) (1610.000000, 1346.000000) (610768.000000, 26114.000000) (57378.000000, 48555.000000) (110.000000, 231.000000) (102192.000000, 24934.000000) (110.000000, 231.000000) (37971.000000, 139545.000000) (23291.000000, 5447.000000) (8073.000000, 4714.000000) (7133.000000, 2377.000000) (654223.000000, 284371.000000) (10616870.000000, 19382290.000000) (7248.000000, 4435.000000) (1358.000000, 1317.000000) (740544.000000, 200533.000000) (17804760.000000, 3245698.000000) (527257.000000, 1106933.000000) (8149.000000, 3581.000000) (2009325.000000, 3880324.000000) (1018.000000, 876.000000) (23163.000000, 31000.000000) (110.000000, 231.000000) (10222840.000000, 2090053.000000) (399705.000000, 501547.000000) (2627892.000000, 539373.000000) (33.000000, 33.000000) (12309.000000, 3830.000000) (681267.000000, 94554.000000) (2713041.000000, 608844.000000) (18958.000000, 5796.000000) (14044.000000, 30612.000000) (44901.000000, 17821.000000) (8646680.000000, 1545986.000000) (1200.000000, 703.000000) (520.000000, 178.000000) (19.000000, 22.000000) (32.000000, 32.000000) (30.000000, 30.000000) (8454.000000, 7520.000000) (3631.000000, 1181.000000) (275.000000, 510.000000) (2686.000000, 1876.000000) (4970407.000000, 1059481.000000) (2468.000000, 731.000000) (19.000000, 22.000000) (31.000000, 44.000000) (232622.000000, 36232.000000) (2702.000000, 1837.000000) (12843646.000000, 15492680.000000) (7104.000000, 622.000000) (110.000000, 231.000000) (9033600.000000, 14655440.000000) (23946.000000, 10162.000000) (643.000000, 1184.000000) (64.000000, 124.000000) (458.000000, 761.000000) (5247892.000000, 3752200.000000) (6159990.000000, 6644570.000000) (365911.000000, 96548.000000) (26915.000000, 7493.000000) (19360747.000000, 1618818.000000) (43593.000000, 6941.000000) (13499.000000, 2129.000000) (18480360.000000, 3450776.000000) (15437.000000, 7839.000000) (346655.000000, 329304.000000) (19.000000, 19.000000) (648412.000000, 73430.000000) (272.000000, 143.000000) (105.000000, 100.000000) (650.000000, 509.000000) (1176007.000000, 1056882.000000) (416.000000, 889.000000) (3510187.000000, 744005.000000) (93855725.000000, 11779870.000000) (221952.000000, 108100.000000) (4919140.000000, 199390.000000) (7845.000000, 2543.000000) (41064.000000, 68737.000000) (30176.000000, 5893.000000) (2756053.000000, 5485340.000000) (2124.000000, 2422.000000) (536.000000, 251.000000) (17644.000000, 11392.000000) (110.000000, 231.000000) (11427.000000, 4635.000000) (3306.000000, 6356.000000) (16248.000000, 13692.000000) (110.000000, 231.000000) (8573.000000, 10348.000000) (906510.000000, 239768.000000) (9560.000000, 2564.000000) (7108440.000000, 14025030.000000) (110.000000, 231.000000) (4677569.000000, 2276498.000000) (64.000000, 121.000000) (2948540.000000, 2424930.000000) (617751.000000, 1376191.000000) (297822.000000, 11647.000000) (15937920.000000, 19525260.000000) (632582.000000, 1927795.000000) (1229.000000, 904.000000) (5492.000000, 1600.000000) (21617.000000, 2572.000000) (19.000000, 22.000000) (8179875.000000, 9964620.000000) (3157240.000000, 834555.000000) (399280.000000, 102686.000000) (20.000000, 20.000000) (1376.000000, 1520.000000) (7941450.000000, 5014680.000000) (44694.000000, 12651.000000) (9650.000000, 26729.000000) (110.000000, 231.000000) (53523.000000, 3775.000000) (29639.000000, 21303.000000) (20126040.000000, 4081381.000000) (5332.000000, 2281.000000) (363196.000000, 722805.000000) (133.000000, 102.000000) (30894.000000, 26848.000000) (1910483.000000, 2236980.000000) (76616.000000, 16824.000000) (146131.000000, 181009.000000) (19553.000000, 28106.000000) (7607.000000, 2239.000000) (185.000000, 436.000000) (611.000000, 472.000000) (684.000000, 625.000000) (5247892.000000, 3752200.000000) (37873.000000, 43223.000000) (9574.000000, 22928.000000) (28816170.000000, 62662100.000000) (1798.000000, 1978.000000) (75688.000000, 91553.000000) (402.000000, 207.000000) (2280129.000000, 4105040.000000) (2886445.000000, 628797.000000) (28727.000000, 100996.000000) (1329.000000, 617.000000) (164.000000, 217.000000) (110.000000, 231.000000) (469.000000, 171.000000) (4671.000000, 6794.000000) (6383199.000000, 7617980.000000) (3022730.000000, 7440690.000000) (8699.000000, 5909.000000) (164623.000000, 40626.000000) (272.000000, 513.000000) (379461.000000, 156409.000000) (95610.000000, 46672.000000) (664845.000000, 43817.000000) (3532561.000000, 7176400.000000) (595.000000, 441.000000) (203819.000000, 603255.000000) (119.000000, 187.000000) (93.000000, 133.000000) (1608458.000000, 59208.000000) (1203.000000, 1529.000000) (4077.000000, 868.000000) (71876.000000, 10268.000000) (43.000000, 45.000000) (14627.000000, 16891.000000) (82103.000000, 250422.000000) (30320.000000, 34888.000000) (382.000000, 201.000000) (22219.000000, 4604.000000) (2746.000000, 3828.000000) (60775.000000, 26671.000000) (277.000000, 461.000000) (2354.000000, 1314.000000) (70968.000000, 11563.000000) (272.000000, 143.000000) (5469.000000, 2692.000000) (5675.000000, 6841.000000) (358135.000000, 770099.000000) (32103140.000000, 59769000.000000) (1117.000000, 890.000000) (1562312.000000, 8375820.000000) (3577817.000000, 795172.000000) (110.000000, 231.000000) (84284.000000, 285694.000000) (10122.000000, 8091.000000) (55577.000000, 79067.000000) (399705.000000, 501547.000000) (26399.000000, 24487.000000) (189.000000, 186.000000) (13310070.000000, 978646.000000) (780238.000000, 203395.000000) (2398355.000000, 4430150.000000) (11263.000000, 25292.000000) (68619943.000000, 14809370.000000) (79197.000000, 74470.000000) (4284.000000, 4533.000000) (50768.000000, 11367.000000) (22092620.000000, 37302190.000000) (172146.000000, 140670.000000) (9658120.000000, 477733.000000) (110.000000, 231.000000) (2118264.000000, 6554100.000000) (8686.000000, 19013.000000) (110.000000, 231.000000) (266187.000000, 1000000000) (43441480.000000, 10077310.000000) (110.000000, 231.000000) (256976.000000, 22087.000000) (71690.000000, 78434.000000) (3164.000000, 1486.000000) (293.000000, 552.000000) (9775.000000, 8774.000000) (62066.000000, 154637.000000) (1001352.000000, 3068830.000000) (3892224.000000, 3847660.000000) (34135.000000, 9104.000000) (110.000000, 231.000000) (74338.000000, 28335.000000) (1713.000000, 1329.000000) (1400000.000000, 3060070.000000) (10326634.000000, 12603800.000000) (2041.000000, 1369.000000) (12195.000000, 13056.000000) (616284.000000, 205203.000000) (67.000000, 67.000000) (327455.000000, 357848.000000) (68.000000, 122.000000) (539.000000, 1087.000000) (392.000000, 270.000000) (136079.000000, 203106.000000) (254.000000, 515.000000) (10225.000000, 2734.000000) (420228.000000, 1493696.000000) (103274.000000, 179148.000000) (8885.000000, 5879.000000) (504275.000000, 79880.000000)
};
\addlegendentry{\large$\almostperfecth{\frac{3}{4}}$}

\addplot[only marks,mark=o,draw=black] coordinates {
(66879190.000000, 1000000000) (64653630.000000, 1000000000)
(304910.000000, 323726.000000) (45014.000000, 96310.000000) (420828.000000, 1174300.000000) (2681.000000, 3430.000000) (5598.000000, 5975.000000) (7953.000000, 5595.000000) (206890.000000, 513688.000000) (547.000000, 924.000000) (775653.000000, 1451703.000000) (1154900.000000, 1089889.000000) (642523.000000, 1558165.000000) (16629270.000000, 12203870.000000) (17354.000000, 24230.000000) (135221.000000, 159095.000000) (8426420.000000, 14677380.000000) (9612729.000000, 3799350.000000) (12073290.000000, 6270836.000000) (6300.000000, 6658.000000) (78985.000000, 22366.000000) (919216.000000, 881704.000000) (272.000000, 426.000000) (28620.000000, 50168.000000) (1951891.000000, 4106580.000000) (68668.000000, 33024.000000) (878674.000000, 3717630.000000) (6305.000000, 5206.000000) (63368.000000, 125743.000000) (2389.000000, 2478.000000) (404.000000, 216.000000) (14615.000000, 36156.000000) (1380076.000000, 1660764.000000) (54488340.000000, 61545830.000000) (990788.000000, 2053617.000000) (10553160.000000, 31489600.000000) (2390.000000, 1937.000000) (361.000000, 877.000000) (2197100.000000, 6104020.000000) (291382.000000, 518769.000000) (184986.000000, 425542.000000) (45447.000000, 31940.000000) (580.000000, 1114.000000) (253.000000, 389.000000) (3022730.000000, 7021860.000000) (16994.000000, 20544.000000) (969624.000000, 37377.000000) (20652300.000000, 42821500.000000) (5591.000000, 5948.000000) (659.000000, 822.000000) (504.000000, 376.000000) (270469.000000, 55872.000000) (586.000000, 1283.000000) (685332.000000, 1362276.000000) (110.000000, 155.000000) (6.000000, 6.000000) (2928250.000000, 1305452.000000) (12493220.000000, 22620150.000000) (1195321.000000, 2462907.000000) (4908.000000, 6070.000000) (1013261.000000, 2212912.000000) (68619943.000000, 14562170.000000) (291382.000000, 518769.000000) (12212.000000, 30624.000000) (578727.000000, 3821529.000000) (171764.000000, 10461.000000) (45889.000000, 8371.000000) (53737.000000, 109906.000000) (91575.000000, 47619.000000) (1407139.000000, 3057506.000000) (2779849.000000, 3264669.000000) (2508080.000000, 5307550.000000) (17.000000, 17.000000) (110.000000, 155.000000) (12316.000000, 6491.000000) (110.000000, 155.000000) (2197100.000000, 6104020.000000) (110.000000, 155.000000) (110.000000, 155.000000) (271546.000000, 319833.000000) (32516920.000000, 63058900.000000) (6443.000000, 3979.000000) (4092.000000, 3985.000000) (667192.000000, 795302.000000) (57856460.000000, 31885500.000000) (3295900.000000, 2931439.000000) (1621267.000000, 84983.000000) (717728.000000, 182022.000000) (2948540.000000, 6889380.000000) (6134.000000, 5641.000000) (578485.000000, 782360.000000) (2886445.000000, 2889055.000000) (685810.000000, 1308707.000000) (5465.000000, 10754.000000) (696387.000000, 841841.000000) (16929.000000, 9518.000000) (7839360.000000, 7794970.000000) (30320.000000, 64945.000000) (319188.000000, 665080.000000) (68.000000, 103.000000) (239.000000, 216.000000) (14627.000000, 46690.000000) (6145.000000, 13650.000000) (29106.000000, 60390.000000) (5995101.000000, 10614500.000000) (18485830.000000, 35874610.000000) (110.000000, 155.000000) (327.000000, 402.000000) (9538.000000, 32797.000000) (6648.000000, 18786.000000) (3352587.000000, 7335320.000000) (8612.000000, 1716.000000) (988936.000000, 232851.000000) (19.000000, 19.000000) (394004.000000, 379040.000000) (1174.000000, 1469.000000) (75118.000000, 78768.000000) (2552009.000000, 3094240.000000) (9560.000000, 2564.000000) (667.000000, 769.000000) (2463368.000000, 4378389.000000) (478.000000, 571.000000) (434519.000000, 492575.000000) (3190.000000, 5605.000000) (23137.000000, 59426.000000) (7735410.000000, 14043360.000000) (645.000000, 859.000000) (4022.000000, 9108.000000) (78568.000000, 47861.000000) (22219.000000, 10512.000000) (3268.000000, 7885.000000) (275.000000, 350.000000) (25427960.000000, 46992210.000000) (7313.000000, 21173.000000) (184.000000, 295.000000) (399280.000000, 368801.000000) (38624.000000, 21403.000000) (8815.000000, 8656.000000) (44793.000000, 110789.000000) (498.000000, 574.000000) (7131380.000000, 7407866.000000) (1119621.000000, 2314029.000000) (3028.000000, 7058.000000) (266686.000000, 558898.000000) (27452.000000, 60472.000000) (110.000000, 155.000000) (3758076.000000, 5408040.000000) (1013261.000000, 2212912.000000) (84483800.000000, 60828000.000000) (643.000000, 1184.000000) (4947320.000000, 6031540.000000) (47646.000000, 100428.000000) (3758076.000000, 5408040.000000) (272.000000, 426.000000) (10821370.000000, 21584860.000000) (5065170.000000, 9640030.000000) (6305.000000, 3688.000000) (795.000000, 1632.000000) (7066.000000, 14148.000000) (1812.000000, 4483.000000) (22852.000000, 9475.000000) (1866779.000000, 1385361.000000) (3807.000000, 6276.000000) (1932.000000, 2410.000000) (4429.000000, 2997.000000) (1026547.000000, 3098000.000000) (821875.000000, 2122389.000000) (2977.000000, 2950.000000) (114169.000000, 277741.000000) (648412.000000, 136476.000000) (526273.000000, 1019615.000000) (3065.000000, 2251.000000) (1816.000000, 2137.000000) (3425027.000000, 6188250.000000) (35379.000000, 20494.000000) (35912080.000000, 68684200.000000) (514.000000, 799.000000) (3935.000000, 8894.000000) (120989.000000, 27324.000000) (16629270.000000, 12203870.000000) (4406200.000000, 945065.000000) (349.000000, 250.000000) (19.000000, 22.000000) (1592435.000000, 2928773.000000) (585966.000000, 176089.000000) (3903.000000, 9429.000000) (608088.000000, 1606648.000000) (105.000000, 100.000000) (13233.000000, 4988.000000) (665896.000000, 290193.000000) (26188.000000, 48972.000000) (799.000000, 1589.000000) (103731.000000, 7930.000000) (4253394.000000, 7774220.000000) (24827010.000000, 42593550.000000) (13453.000000, 3332.000000) (93855725.000000, 12802980.000000) (288944.000000, 686042.000000) (592.000000, 672.000000) (1772.000000, 4121.000000) (17.000000, 17.000000) (3577817.000000, 3151953.000000) (761171.000000, 35553.000000) (167318.000000, 464561.000000) (711.000000, 1138.000000) (422.000000, 569.000000) (18598290.000000, 31108180.000000) (83627.000000, 114094.000000) (31784030.000000, 12547900.000000) (14685750.000000, 23787910.000000) (110.000000, 155.000000) (3720.000000, 7929.000000) (5680770.000000, 10694220.000000) (11307.000000, 30819.000000) (1754.000000, 3792.000000) (206369.000000, 323429.000000) (206890.000000, 513688.000000) (110.000000, 155.000000) (482.000000, 374.000000) (13503.000000, 37183.000000) (293467.000000, 338913.000000) (982346.000000, 1134692.000000) (41064.000000, 90297.000000) (16565.000000, 42321.000000) (110.000000, 155.000000) (20591110.000000, 19326550.000000) (450847.000000, 399695.000000) (2777692.000000, 1283426.000000) (83627.000000, 114094.000000) (4861336.000000, 4480120.000000) (228384.000000, 457647.000000) (1449216.000000, 671814.000000) (1960009.000000, 1017496.000000) (835.000000, 962.000000) (1026547.000000, 3098000.000000) (35.000000, 35.000000) (357386.000000, 620007.000000) (3083.000000, 1389.000000) (1142.000000, 1304.000000) (43020.000000, 114216.000000) (3120540.000000, 12175720.000000) (146131.000000, 362275.000000) (13310070.000000, 4214630.000000) (199726.000000, 112157.000000) (128.000000, 191.000000) (552854.000000, 281103.000000) (523.000000, 494.000000) (110.000000, 155.000000) (5590.000000, 5976.000000) (1313.000000, 1317.000000) (365068.000000, 1878362.000000) (2885.000000, 3735.000000) (110.000000, 155.000000) (9612729.000000, 3799350.000000) (2627892.000000, 3111040.000000) (41279.000000, 91669.000000) (200.000000, 176.000000) (13126.000000, 13499.000000) (58954.000000, 136338.000000) (276116.000000, 1681248.000000) (4673790.000000, 5779282.000000) (235627.000000, 477395.000000) (598.000000, 1325.000000) (707.000000, 814.000000) (44793.000000, 110789.000000) (15.000000, 18.000000) (20286.000000, 55587.000000) (1000000000, 53254200.000000) (110.000000, 155.000000) (653.000000, 1019.000000) (110.000000, 155.000000) (78568.000000, 47861.000000) (81694.000000, 166892.000000) (6954.000000, 2014.000000) (3134.000000, 3232.000000) (24119.000000, 44762.000000) (321573.000000, 345765.000000) (309.000000, 679.000000) (13940.000000, 56813.000000) (16675.000000, 49184.000000) (153.000000, 136.000000) (319188.000000, 665080.000000) (22502.000000, 29987.000000) (24880960.000000, 19768890.000000) (778501.000000, 84695.000000) (134838.000000, 278528.000000) (13878.000000, 15778.000000) (39131.000000, 55327.000000) (150391.000000, 687317.000000) (148.000000, 269.000000) (4149270.000000, 9232370.000000) (3398176.000000, 4168510.000000) (823.000000, 830.000000) (8557.000000, 22051.000000) (1671.000000, 766.000000) (4979.000000, 3042.000000) (231318.000000, 1132129.000000) (1731.000000, 918.000000) (8963770.000000, 2815960.000000) (263139.000000, 1291973.000000) (654223.000000, 642418.000000) (53737.000000, 109906.000000) (51982827.000000, 61977320.000000) (110.000000, 155.000000) (173.000000, 182.000000) (13705.000000, 30028.000000) (275.000000, 350.000000) (898126.000000, 959824.000000) (110.000000, 155.000000) (69.000000, 98.000000) (1648.000000, 3282.000000) (1951891.000000, 4106580.000000) (3615352.000000, 6542800.000000) (1819.000000, 1273.000000) (25911.000000, 45344.000000) (447654.000000, 497119.000000) (472.000000, 350.000000) (1610.000000, 2653.000000) (610768.000000, 68536.000000) (57378.000000, 121471.000000) (110.000000, 155.000000) (102192.000000, 94902.000000) (37971.000000, 107774.000000) (23291.000000, 27370.000000) (8073.000000, 15511.000000) (7133.000000, 4423.000000) (654223.000000, 642418.000000) (740544.000000, 208619.000000) (10616870.000000, 19353820.000000) (7248.000000, 4503.000000) (1358.000000, 2826.000000) (17804760.000000, 18523600.000000) (527257.000000, 2195036.000000) (8149.000000, 21415.000000) (2009325.000000, 3741687.000000) (1018.000000, 1239.000000) (23163.000000, 31116.000000) (10222840.000000, 8290797.000000) (399705.000000, 870473.000000) (2627892.000000, 3111040.000000) (33.000000, 33.000000) (12309.000000, 9078.000000) (681267.000000, 684992.000000) (2713041.000000, 2827445.000000) (18958.000000, 8669.000000) (14044.000000, 33044.000000) (1741.000000, 4100.000000) (44901.000000, 84775.000000) (8646680.000000, 7450318.000000) (1200.000000, 1813.000000) (520.000000, 409.000000) (164623.000000, 69718.000000) (32.000000, 32.000000) (1958336.000000, 14756580.000000) (30.000000, 30.000000) (8454.000000, 15554.000000) (3631.000000, 1181.000000) (275.000000, 517.000000) (2686.000000, 2305.000000) (4970407.000000, 6668283.000000) (2468.000000, 888.000000) (19.000000, 22.000000) (31.000000, 44.000000) (232622.000000, 92017.000000) (2702.000000, 4538.000000) (12843646.000000, 15652350.000000) (103274.000000, 150742.000000) (7104.000000, 844.000000) (110.000000, 155.000000) (9033600.000000, 14703890.000000) (23946.000000, 51038.000000) (643.000000, 1184.000000) (64.000000, 100.000000) (3032.000000, 8175.000000) (458.000000, 761.000000) (5247892.000000, 6727930.000000) (6159990.000000, 6681040.000000) (632582.000000, 5334400.000000) (365911.000000, 357771.000000) (26915.000000, 15247.000000) (19360747.000000, 7301960.000000) (43593.000000, 10146.000000) (13499.000000, 5552.000000) (18480360.000000, 18579520.000000) (15437.000000, 11187.000000) (346655.000000, 709783.000000) (121886410.000000, 1000000000) (19.000000, 19.000000) (272.000000, 426.000000) (105.000000, 100.000000) (650.000000, 692.000000) (110.000000, 155.000000) (1176007.000000, 4394016.000000) (416.000000, 819.000000) (3510187.000000, 3062953.000000) (93855725.000000, 12802980.000000) (221952.000000, 366044.000000) (4919140.000000, 540045.000000) (1000000000, 53254200.000000) (7845.000000, 5390.000000) (41064.000000, 90297.000000) (30176.000000, 27500.000000) (2756053.000000, 5988530.000000) (2124.000000, 4112.000000) (536.000000, 369.000000) (17644.000000, 15702.000000) (110.000000, 155.000000) (11427.000000, 11033.000000) (3306.000000, 6474.000000) (363196.000000, 795465.000000) (16248.000000, 34204.000000) (110.000000, 155.000000) (8573.000000, 16882.000000) (906510.000000, 1662352.000000) (9560.000000, 2564.000000) (7108440.000000, 13361620.000000) (110.000000, 155.000000) (4677569.000000, 5111837.000000) (64.000000, 100.000000) (2948540.000000, 6889380.000000) (617751.000000, 1398018.000000) (297822.000000, 23400.000000) (15937920.000000, 19742210.000000) (1229.000000, 1115.000000) (5492.000000, 1312.000000) (21617.000000, 3820.000000) (19.000000, 22.000000) (8179875.000000, 10028710.000000) (3157240.000000, 7042210.000000) (20.000000, 20.000000) (1376.000000, 1585.000000) (44694.000000, 31236.000000) (9650.000000, 23395.000000) (110.000000, 155.000000) (53523.000000, 5879.000000) (29639.000000, 51120.000000) (20126040.000000, 19613810.000000) (5332.000000, 4385.000000) (133.000000, 152.000000) (30894.000000, 58693.000000) (1910483.000000, 2236980.000000) (76616.000000, 51799.000000) (146131.000000, 362275.000000) (19553.000000, 28106.000000) (7607.000000, 2676.000000) (185.000000, 436.000000) (611.000000, 1095.000000) (684.000000, 770.000000) (5247892.000000, 6727930.000000) (37873.000000, 43223.000000) (9574.000000, 23352.000000) (742525.000000, 1485228.000000) (1798.000000, 2347.000000) (75688.000000, 92381.000000) (402.000000, 326.000000) (2280129.000000, 4044736.000000) (28727.000000, 76953.000000) (1329.000000, 675.000000) (164.000000, 227.000000) (110.000000, 155.000000) (83282.000000, 252863.000000) (4671.000000, 5540.000000) (6383199.000000, 7617980.000000) (17468670.000000, 1000000000) (3022730.000000, 7021860.000000) (8699.000000, 6800.000000) (19.000000, 22.000000) (272.000000, 524.000000) (379461.000000, 1134025.000000) (95610.000000, 155824.000000) (664845.000000, 158355.000000) (50753500.000000, 1000000000) (3532561.000000, 6804510.000000) (595.000000, 1075.000000) (203819.000000, 532323.000000) (119.000000, 202.000000) (93.000000, 133.000000) (28816170.000000, 57469710.000000) (1608458.000000, 205965.000000) (1203.000000, 2671.000000) (4077.000000, 1098.000000) (71876.000000, 12790.000000) (43.000000, 45.000000) (82103.000000, 206227.000000) (382.000000, 302.000000) (2746.000000, 6423.000000) (60775.000000, 38649.000000) (277.000000, 429.000000) (2354.000000, 2172.000000) (70968.000000, 31711.000000) (272.000000, 426.000000) (5469.000000, 6235.000000) (34735.000000, 79553.000000) (5675.000000, 6108.000000) (358135.000000, 696849.000000) (32103140.000000, 60431500.000000) (1117.000000, 1153.000000) (1562312.000000, 6468330.000000) (110.000000, 155.000000) (84284.000000, 242138.000000) (10122.000000, 19807.000000) (55577.000000, 82280.000000) (399705.000000, 870473.000000) (26399.000000, 75935.000000) (189.000000, 192.000000) (595.000000, 1419.000000) (780238.000000, 855991.000000) (2398355.000000, 4499883.000000) (11263.000000, 25036.000000) (68619943.000000, 14562170.000000) (79197.000000, 90034.000000) (4284.000000, 5073.000000) (50768.000000, 44232.000000) (22092620.000000, 40491750.000000) (172146.000000, 371098.000000) (5685520.000000, 6511274.000000) (9658120.000000, 1503574.000000) (110.000000, 155.000000) (2118264.000000, 6214040.000000) (110.000000, 155.000000) (8686.000000, 18016.000000) (110.000000, 155.000000) (43441480.000000, 31004870.000000) (110.000000, 155.000000) (256976.000000, 53526.000000) (71690.000000, 196390.000000) (3164.000000, 1486.000000) (293.000000, 554.000000) (9775.000000, 12311.000000) (62066.000000, 136572.000000) (1001352.000000, 4379620.000000) (469.000000, 229.000000) (3892224.000000, 3867150.000000) (34135.000000, 13247.000000) (110.000000, 155.000000) (74338.000000, 55350.000000) (1713.000000, 1329.000000) (1400000.000000, 2966842.000000) (10326634.000000, 12759620.000000) (77311.000000, 231169.000000) (2041.000000, 2108.000000) (12195.000000, 33767.000000) (616284.000000, 315431.000000) (67.000000, 67.000000) (327455.000000, 357848.000000) (68.000000, 93.000000) (10990780.000000, 38590900.000000) (539.000000, 1318.000000) (19360747.000000, 7301960.000000) (392.000000, 458.000000) (136079.000000, 169289.000000) (254.000000, 354.000000) (10225.000000, 6489.000000) (420228.000000, 973813.000000) (8885.000000, 16880.000000) (504275.000000, 153912.000000)
};
\addlegendentry{\large$\almostperfecth{\frac{1}{2}}$}

%%%% Line
\addplot[color=black] coordinates {(0.050000, 0.050000) (1000000000, 1000000000)};
\end{axis}
\end{tikzpicture}


==> figures/bdd-nodes-fwd.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[grid=major,height=2.5in, legend cell align=right, width=2.5in,xlabel style={align=center}, xlabel={\emph{forward} \bddastar{} with $\heu{blind}{}$}, xmin=100, xmax=1000000001, xmode=log, ylabel style={align=center}, ylabel={\emph{forward} \bddastar{} with $c \cdot \perfecth$}, ymin=100, ymax=1000000001, ymode=log,legend pos=north west, xticklabels={$10^3$, $10^5$, $10^7$, uns.},yticklabels={$10^3$, $10^5$, $10^7$, uns.}]
%legend style={anchor=north east}
\addplot[only marks,mark=square,blue] coordinates {
(1000000000, 302844.000000) (1000000000, 1827870.000000) (1000000000, 302844.000000)
(45711.000000, 1202.000000) (2522080.000000, 1359.000000) (2455.000000, 1743.000000) (4658.000000, 2753.000000) (9126.000000, 1346.000000) (523593.000000, 11024.000000) (4204700.000000, 134957.000000) (2903.000000, 320.000000) (1063080.000000, 610142.000000) (3472030.000000, 108515.000000) (22153400.000000, 162822.000000) (22250.000000, 20175.000000) (132902.000000, 52438.000000) (58676300.000000, 1512240.000000) (10571800.000000, 93101.000000) (6213.000000, 2824.000000) (55378.000000, 2005.000000) (23113700.000000, 6225.000000) (418.000000, 117.000000) (79252.000000, 1286.000000) (111298.000000, 572.000000) (7054320.000000, 13356.000000) (2602800.000000, 7598.000000) (41995.000000, 2799.000000) (44613.000000, 1707.000000) (2615370.000000, 12857.000000) (5886.000000, 1630.000000) (276895.000000, 11893.000000) (2554.000000, 1534.000000) (501.000000, 137.000000) (54262.000000, 5680.000000) (1291640.000000, 475132.000000) (1000000000, 15496.000000) (27975400.000000, 437052.000000) (4063040.000000, 163801.000000) (9401240.000000, 761732.000000) (2635.000000, 364.000000) (972.000000, 350.000000) (3935890.000000, 199703.000000) (730606.000000, 19582.000000) (733209.000000, 10557.000000) (32991.000000, 2637.000000) (1022.000000, 511.000000) (337.000000, 144.000000) (4394280.000000, 873920.000000) (16874.000000, 7152.000000) (4632.000000, 2751.000000) (681.000000, 657.000000) (101586.000000, 2642.000000) (995.000000, 540.000000) (3295500.000000, 41207.000000) (110.000000, 119.000000) (4.000000, 4.000000) (8970200.000000, 8798.000000) (6019750.000000, 62347.000000) (5106.000000, 2374.000000) (3731820.000000, 17785.000000) (49299600.000000, 255355.000000) (730606.000000, 19582.000000) (41816.000000, 5166.000000) (2431710.000000, 9384.000000) (374063.000000, 1093.000000) (83169.000000, 844.000000) (5307690.000000, 9571.000000) (1000000000, 22539.000000) (75380.000000, 17464.000000) (66949.000000, 2064.000000) (681322.000000, 3883.000000) (5854060.000000, 96221.000000) (5810980.000000, 15177.000000) (10.000000, 10.000000) (110.000000, 119.000000) (10803.000000, 797.000000) (110.000000, 119.000000) (3935890.000000, 199703.000000) (110.000000, 119.000000) (110.000000, 119.000000) (252402.000000, 96632.000000) (34759900.000000, 1865.000000) (4109.000000, 3301.000000) (5216.000000, 1745.000000) (622431.000000, 233109.000000) (53769700.000000, 43684.000000) (48843300.000000, 7529.000000) (3136420.000000, 3335.000000) (296101.000000, 7857.000000) (453599.000000, 3409.000000) (3559180.000000, 3495.000000) (9193550.000000, 36635.000000) (6125.000000, 2888.000000) (16460600.000000, 7401.000000) (7759860.000000, 11386.000000) (110.000000, 119.000000) (1324960.000000, 11662.000000) (22349.000000, 1057.000000) (20152700.000000, 6200.000000) (42815.000000, 1373.000000) (1000000000, 14487.000000) (55426.000000, 1300.000000) (878445.000000, 5099.000000) (70.000000, 81.000000) (292.000000, 130.000000) (104647000.000000, 303555.000000) (15754.000000, 921.000000) (29533.000000, 1020.000000) (62876700.000000, 453888.000000) (110.000000, 119.000000) (378.000000, 277.000000) (11863.000000, 1989.000000) (11393.000000, 1459.000000) (14942100.000000, 347116.000000) (14918.000000, 568.000000) (583095.000000, 5134.000000) (16.000000, 16.000000) (2523140.000000, 5789.000000) (82394.000000, 31788.000000) (1305.000000, 697.000000) (206094.000000, 2339.000000) (2393440.000000, 872487.000000) (3973.000000, 2191.000000) (820.000000, 506.000000) (13302600.000000, 196412.000000) (507.000000, 305.000000) (404711.000000, 152731.000000) (2175890.000000, 2516.000000) (5036.000000, 621.000000) (50937100.000000, 576224.000000) (671.000000, 572.000000) (10702.000000, 1218.000000) (5227.000000, 916.000000) (287.000000, 266.000000) (30302.000000, 1279.000000) (288.000000, 288.000000) (2514210.000000, 4206.000000) (29881.000000, 763.000000) (97162.000000, 7324.000000) (733.000000, 226.000000) (1000000000, 17353.000000) (9568.000000, 1084.000000) (692176.000000, 8073.000000) (41641.000000, 4310.000000) (110.000000, 119.000000) (11429000.000000, 59046.000000) (3731820.000000, 17785.000000) (76890600.000000, 27554800.000000) (1106.000000, 1078.000000) (53126500.000000, 43854.000000) (110.000000, 119.000000) (4656960.000000, 1671150.000000) (344692.000000, 1358.000000) (11429000.000000, 59046.000000) (418.000000, 117.000000) (58867400.000000, 1765140.000000) (29893900.000000, 438675.000000) (3819.000000, 3323.000000) (1319.000000, 477.000000) (1000000000, 681384.000000) (19997.000000, 1832.000000) (4713.000000, 1271.000000) (35723.000000, 2127.000000) (14169.000000, 562.000000) (18016.000000, 366.000000) (1589.000000, 380.000000) (3845.000000, 2476.000000) (2442920.000000, 8661.000000) (133168.000000, 13591.000000) (3271240.000000, 41151.000000) (3344.000000, 1517.000000) (644193.000000, 10086.000000) (445022.000000, 4189.000000) (1983260.000000, 123704.000000) (2740.000000, 515.000000) (1691.000000, 1323.000000) (41339.000000, 1520.000000) (696.000000, 362.000000) (13553.000000, 2043.000000) (45890.000000, 1809.000000) (19365.000000, 566.000000) (7039.000000, 2291.000000) (22153400.000000, 162822.000000) (4969510.000000, 7920.000000) (394.000000, 196.000000) (16.000000, 24.000000) (8487580.000000, 147719.000000) (1157410.000000, 7229.000000) (14143.000000, 2095.000000) (365081.000000, 28053.000000) (90.000000, 88.000000) (5689.000000, 1423.000000) (41129.000000, 26546.000000) (407682.000000, 4930.000000) (38913.000000, 6480.000000) (271848.000000, 1004.000000) (31260900.000000, 708601.000000) (19674.000000, 672.000000) (1157090.000000, 82873.000000) (478.000000, 202.000000) (4308.000000, 954.000000) (10.000000, 10.000000) (74.000000, 82.000000) (1000000000, 29804.000000) (1783250.000000, 2120.000000) (617650.000000, 33580.000000) (802.000000, 211.000000) (276.000000, 166.000000) (169910.000000, 6457.000000) (110.000000, 119.000000) (5963.000000, 862.000000) (33156700.000000, 337428.000000) (82022.000000, 1086.000000) (4333.000000, 898.000000) (365988.000000, 12593.000000) (1674760.000000, 1059.000000) (523593.000000, 11024.000000) (110.000000, 119.000000) (573.000000, 241.000000) (48193.000000, 5024.000000) (279415.000000, 220677.000000) (918553.000000, 340794.000000) (70566.000000, 6528.000000) (68120.000000, 3310.000000) (110.000000, 119.000000) (2703870.000000, 6471.000000) (1205250.000000, 9429.000000) (169910.000000, 6457.000000) (154216000.000000, 448997.000000) (4564760.000000, 2121140.000000) (1005910.000000, 25218.000000) (10970400.000000, 12838.000000) (1731790.000000, 37821.000000) (744.000000, 690.000000) (2442920.000000, 8661.000000) (30.000000, 30.000000) (2124420.000000, 17976.000000) (4223.000000, 536.000000) (1141.000000, 587.000000) (1161.000000, 427.000000) (159507.000000, 12773.000000) (25640100.000000, 4367.000000) (439967.000000, 14533.000000) (16464600.000000, 11774.000000) (174830.000000, 8378.000000) (157.000000, 131.000000) (517387.000000, 4122.000000) (639.000000, 319.000000) (110.000000, 119.000000) (4658.000000, 2753.000000) (1896.000000, 281.000000) (961702.000000, 5562.000000) (4241.000000, 388.000000) (110.000000, 119.000000) (292.000000, 288.000000) (10571800.000000, 93101.000000) (2485270.000000, 27775.000000) (178023.000000, 10371.000000) (205.000000, 154.000000) (31872.000000, 999.000000) (196995.000000, 31408.000000) (4613830.000000, 9437.000000) (1113000.000000, 51699.000000) (1139.000000, 570.000000) (793.000000, 479.000000) (97162.000000, 7324.000000) (44506.000000, 2187.000000) (13.000000, 20.000000) (37080.000000, 12962.000000) (110.000000, 119.000000) (909.000000, 326.000000) (110.000000, 119.000000) (1000000000, 16158.000000) (111298.000000, 572.000000) (349608.000000, 9224.000000) (290015.000000, 9630.000000) (7782.000000, 393.000000) (27653.000000, 3562.000000) (299457.000000, 247181.000000) (4434830.000000, 183911.000000) (1088.000000, 243.000000) (154216000.000000, 448997.000000) (19263.000000, 2086.000000) (49577.000000, 1371.000000) (191.000000, 117.000000) (878445.000000, 5099.000000) (27873.000000, 24671.000000) (56136.000000, 3584.000000) (519863.000000, 40343.000000) (14987.000000, 2037.000000) (167152.000000, 3224.000000) (477734.000000, 12011.000000) (292.000000, 297.000000) (1402830.000000, 11623.000000) (3191990.000000, 1161890.000000) (581.000000, 626.000000) (22709.000000, 5355.000000) (1000000000, 681384.000000) (2771.000000, 289.000000) (1798.000000, 304.000000) (2864.000000, 312.000000) (10668800.000000, 51927.000000) (904088.000000, 5305.000000) (434344.000000, 15279.000000) (1000000000, 840227.000000) (75380.000000, 17464.000000) (254977.000000, 6082.000000) (149.000000, 147.000000) (80793.000000, 1454.000000) (287.000000, 266.000000) (23011800.000000, 8327.000000) (110.000000, 119.000000) (4215.000000, 576.000000) (7054320.000000, 13356.000000) (32326900.000000, 272010.000000) (2682.000000, 298.000000) (100141.000000, 1076.000000) (713553.000000, 423167.000000) (23649900.000000, 18511.000000) (113038.000000, 4136.000000) (677.000000, 218.000000) (2868.000000, 396.000000) (9021340.000000, 1381.000000) (263252.000000, 3497.000000) (110.000000, 119.000000) (274332.000000, 2485.000000) (110.000000, 119.000000) (109460.000000, 10746.000000) (40221.000000, 3238.000000) (22714.000000, 1099.000000) (7466.000000, 1712.000000) (584407.000000, 1604.000000) (434344.000000, 15279.000000) (83156300.000000, 1163280.000000) (4284.000000, 2743.000000) (1814.000000, 361.000000) (53231.000000, 1205.000000) (1154720.000000, 20470.000000) (83206.000000, 410.000000) (983.000000, 685.000000) (29101.000000, 26582.000000) (110.000000, 119.000000) (1000000000, 23490.000000) (710791.000000, 28467.000000) (2485270.000000, 27775.000000) (26.000000, 26.000000) (18127.000000, 829.000000) (35074800.000000, 1417.000000) (40610600.000000, 12242.000000) (12054.000000, 2533.000000) (48346.000000, 6358.000000) (174934.000000, 2461.000000) (1000000000, 14561.000000) (3745.000000, 248.000000) (1097.000000, 145.000000) (16.000000, 24.000000) (27.000000, 27.000000) (5656380.000000, 78806.000000) (28.000000, 33.000000) (19375.000000, 1915.000000) (2918.000000, 883.000000) (421.000000, 264.000000) (1838.000000, 368.000000) (2819.000000, 384.000000) (16.000000, 24.000000) (36.000000, 42.000000) (213230.000000, 8379.000000) (6978.000000, 481.000000) (12133700.000000, 4314210.000000) (97782.000000, 8535.000000) (920.000000, 920.000000) (11425.000000, 324.000000) (110.000000, 119.000000) (87368.000000, 906.000000) (1105.000000, 1078.000000) (74.000000, 61.000000) (5274.000000, 793.000000) (756.000000, 756.000000) (60870000.000000, 131199.000000) (5700140.000000, 3595260.000000) (901841.000000, 25222.000000) (4219.000000, 825.000000) (2288630.000000, 4056.000000) (187201.000000, 2116.000000) (12682.000000, 3209.000000) (7270600.000000, 71018.000000) (28415700.000000, 90537.000000) (17237.000000, 694.000000) (34623.000000, 568.000000) (2104.000000, 392.000000) (18136.000000, 1588.000000) (3190060.000000, 11309.000000) (16.000000, 16.000000) (418.000000, 117.000000) (90.000000, 88.000000) (714.000000, 291.000000) (6528680.000000, 11983.000000) (1311.000000, 412.000000) (50571800.000000, 13618.000000) (1000000000, 375711.000000) (491188.000000, 9675.000000) (3165540.000000, 5002.000000) (15073.000000, 1518.000000) (70566.000000, 6528.000000) (67531.000000, 4157.000000) (19486000.000000, 77994.000000) (2226.000000, 315.000000) (1011.000000, 189.000000) (20064.000000, 2534.000000) (110.000000, 119.000000) (14743.000000, 3363.000000) (9544.000000, 702.000000) (39654.000000, 4687.000000) (110.000000, 119.000000) (8719.000000, 673.000000) (2027800.000000, 8336.000000) (3973.000000, 2191.000000) (56166100.000000, 725079.000000) (110.000000, 119.000000) (4613830.000000, 7864.000000) (72.000000, 59.000000) (95988.000000, 3096.000000) (2676130.000000, 112459.000000) (15069100.000000, 5341000.000000) (13009700.000000, 440511.000000) (1571.000000, 585.000000) (4136.000000, 985.000000) (56553.000000, 789.000000) (16.000000, 24.000000) (7718180.000000, 2750960.000000) (10.000000, 10.000000) (11192900.000000, 37769.000000) (24105.000000, 2700.000000) (110.000000, 119.000000) (228149.000000, 877.000000) (29210.000000, 2341.000000) (1798160.000000, 88951.000000) (128.000000, 62.000000) (9193550.000000, 36635.000000) (1790630.000000, 654921.000000) (923044.000000, 1855.000000) (439967.000000, 14533.000000) (26332.000000, 24996.000000) (6072.000000, 787.000000) (6604110.000000, 142208.000000) (96.000000, 104.000000) (1799.000000, 185.000000) (919.000000, 343.000000) (60870000.000000, 131199.000000) (37261.000000, 15531.000000) (29793.000000, 3130.000000) (3108960.000000, 108044.000000) (63038600.000000, 152491.000000) (1628.000000, 1517.000000) (74398.000000, 29393.000000) (519.000000, 205.000000) (14300600.000000, 118317.000000) (43150000.000000, 12842.000000) (88474.000000, 18879.000000) (1969.000000, 323.000000) (186.000000, 140.000000) (110.000000, 119.000000) (1447210.000000, 3126.000000) (4297.000000, 2320.000000) (6016530.000000, 2152650.000000) (4394280.000000, 873920.000000) (4779.000000, 551.000000) (128700.000000, 4653.000000) (346.000000, 174.000000) (483800.000000, 34069.000000) (214539.000000, 5030.000000) (445894.000000, 1755.000000) (41932600.000000, 42698.000000) (22559200.000000, 1075780.000000) (890.000000, 187.000000) (991506.000000, 66159.000000) (148.000000, 90.000000) (59.000000, 66.000000) (3192.000000, 679.000000) (7592.000000, 338.000000) (109385.000000, 1559.000000) (33.000000, 36.000000) (19723.000000, 1824.000000) (354183.000000, 18181.000000) (383.000000, 189.000000) (17195.000000, 966.000000) (4142.000000, 943.000000) (48467.000000, 4346.000000) (319.000000, 176.000000) (2933.000000, 345.000000) (44282.000000, 2605.000000) (418.000000, 117.000000) (7507.000000, 2078.000000) (5087.000000, 2738.000000) (1788920.000000, 151121.000000) (1012.000000, 793.000000) (1446720.000000, 181708.000000) (51380400.000000, 14138.000000) (110.000000, 119.000000) (13255.000000, 396.000000) (20612.000000, 2691.000000) (710791.000000, 28467.000000) (80588.000000, 2936.000000) (196.000000, 163.000000) (21371600.000000, 7634.000000) (14751300.000000, 89003.000000) (1259510.000000, 6319.000000) (49299600.000000, 255355.000000) (87194.000000, 3576.000000) (3598.000000, 3456.000000) (65569.000000, 3115.000000) (154413.000000, 9335.000000) (4604750.000000, 9172.000000) (9824100.000000, 8223.000000) (110.000000, 119.000000) (2031610.000000, 78701.000000) (30715.000000, 1391.000000) (110.000000, 119.000000) (292470.000000, 18292.000000) (38626600.000000, 35809.000000) (110.000000, 119.000000) (190561.000000, 3544.000000) (170911.000000, 2433.000000) (1220.000000, 1171.000000) (422.000000, 276.000000) (10747.000000, 2488.000000) (246880.000000, 12492.000000) (741597.000000, 55254.000000) (661.000000, 144.000000) (3555040.000000, 2549870.000000) (21258.000000, 1687.000000) (4847020.000000, 101165.000000) (140940.000000, 5041.000000) (1273.000000, 1153.000000) (9750820.000000, 3479930.000000) (649749.000000, 2425.000000) (3956.000000, 631.000000) (18248.000000, 1447.000000) (83086.000000, 14259.000000) (549606.000000, 8106.000000) (54.000000, 54.000000) (332024.000000, 249266.000000) (73.000000, 70.000000) (9966760.000000, 696838.000000) (1156.000000, 345.000000) (28415700.000000, 90537.000000) (432.000000, 152.000000) (125800.000000, 20982.000000) (324.000000, 215.000000) (23960.000000, 642.000000) (16669.000000, 484.000000) (2451700.000000, 45432.000000) (407326.000000, 4398.000000)
};
\addlegendentry{\large$\perfecth$}

\addplot[only marks,mark=triangle,red] coordinates {
(1000000000, 11014400.000000) (1000000000, 11014400.000000)
(14942100.000000, 1000000000) (8487580.000000, 1000000000) (17590000.000000, 1000000000) (13009700.000000, 1000000000)
(681322.000000, 97687.000000) (45711.000000, 72965.000000) (2903.000000, 893.000000) (2522080.000000, 152144.000000) (2455.000000, 1878.000000) (4658.000000, 7222.000000) (9126.000000, 1640.000000) (523593.000000, 71648.000000) (4204700.000000, 11201500.000000) (1063080.000000, 1057000.000000) (3472030.000000, 6551310.000000) (22153400.000000, 7281280.000000) (22250.000000, 24638.000000) (132902.000000, 178928.000000) (10571800.000000, 2917820.000000) (6213.000000, 3127.000000) (55378.000000, 5149.000000) (23113700.000000, 169929.000000) (418.000000, 117.000000) (79252.000000, 15033.000000) (7054320.000000, 743441.000000) (2602800.000000, 131071.000000) (41995.000000, 10293.000000) (44613.000000, 10202.000000) (2615370.000000, 1792760.000000) (5886.000000, 2142.000000) (276895.000000, 373836.000000) (2554.000000, 1500.000000) (54262.000000, 60197.000000) (1291640.000000, 1767190.000000) (1000000000, 7599380.000000) (4063040.000000, 11605200.000000) (9401240.000000, 48211000.000000) (22153400.000000, 7281280.000000) (972.000000, 493.000000) (3935890.000000, 3612450.000000) (730606.000000, 416304.000000) (733209.000000, 905710.000000) (32991.000000, 10773.000000) (1022.000000, 1189.000000) (337.000000, 303.000000) (4394280.000000, 6934300.000000) (16874.000000, 19859.000000) (4632.000000, 7184.000000) (681.000000, 594.000000) (101586.000000, 9129.000000) (995.000000, 1235.000000) (3295500.000000, 1593670.000000) (110.000000, 176.000000) (4.000000, 4.000000) (8970200.000000, 805029.000000) (6019750.000000, 11731900.000000) (5106.000000, 5291.000000) (3731820.000000, 336918.000000) (49299600.000000, 10889600.000000) (730606.000000, 416304.000000) (41816.000000, 52877.000000) (2431710.000000, 452481.000000) (374063.000000, 5041.000000) (83169.000000, 3297.000000) (581.000000, 626.000000) (5307690.000000, 169018.000000) (1000000000, 9786620.000000) (75380.000000, 83957.000000) (66949.000000, 5452.000000) (60870000.000000, 2049950.000000) (681322.000000, 97687.000000) (5854060.000000, 10623700.000000) (5810980.000000, 568977.000000) (10.000000, 10.000000) (110.000000, 176.000000) (10803.000000, 2241.000000) (110.000000, 176.000000) (3935890.000000, 3612450.000000) (110.000000, 176.000000) (110.000000, 176.000000) (252402.000000, 341043.000000) (34759900.000000, 41419.000000) (4109.000000, 3301.000000) (5216.000000, 1787.000000) (622431.000000, 849351.000000) (53769700.000000, 8515530.000000) (48843300.000000, 553283.000000) (3136420.000000, 46307.000000) (296101.000000, 30400.000000) (453599.000000, 56309.000000) (3559180.000000, 193688.000000) (9193550.000000, 1434220.000000) (6125.000000, 3071.000000) (16460600.000000, 137384.000000) (7759860.000000, 2480420.000000) (4847020.000000, 9091040.000000) (1324960.000000, 137113.000000) (22349.000000, 2409.000000) (20152700.000000, 147268.000000) (42815.000000, 2069.000000) (1000000000, 1446930.000000) (55426.000000, 15930.000000) (878445.000000, 96864.000000) (70.000000, 110.000000) (292.000000, 130.000000) (19723.000000, 14387.000000) (15754.000000, 2165.000000) (29533.000000, 42065.000000) (110.000000, 176.000000) (378.000000, 277.000000) (11863.000000, 17479.000000) (11393.000000, 7962.000000) (14918.000000, 838.000000) (583095.000000, 46726.000000) (16.000000, 16.000000) (2523140.000000, 95487.000000) (82394.000000, 31788.000000) (1305.000000, 1029.000000) (206094.000000, 14957.000000) (2393440.000000, 3282400.000000) (3973.000000, 2191.000000) (820.000000, 455.000000) (507.000000, 392.000000) (404711.000000, 549385.000000) (2175890.000000, 14783.000000) (5036.000000, 1639.000000) (671.000000, 553.000000) (10702.000000, 7532.000000) (111298.000000, 13821.000000) (5227.000000, 3653.000000) (287.000000, 266.000000) (30302.000000, 4882.000000) (288.000000, 288.000000) (2514210.000000, 90411.000000) (29881.000000, 2451.000000) (97162.000000, 35005.000000) (733.000000, 226.000000) (1000000000, 1257070.000000) (9568.000000, 6363.000000) (692176.000000, 88491.000000) (41641.000000, 13120.000000) (110.000000, 176.000000) (11429000.000000, 937748.000000) (3731820.000000, 336918.000000) (76890600.000000, 62511100.000000) (1106.000000, 1176.000000) (53126500.000000, 25451800.000000) (110.000000, 176.000000) (4656960.000000, 6361770.000000) (344692.000000, 10031.000000) (11429000.000000, 937748.000000) (418.000000, 117.000000) (501.000000, 137.000000) (3819.000000, 3323.000000) (1319.000000, 742.000000) (19997.000000, 9023.000000) (4713.000000, 4166.000000) (35723.000000, 2920.000000) (14169.000000, 742.000000) (18016.000000, 1063.000000) (1589.000000, 460.000000) (3845.000000, 2476.000000) (2442920.000000, 539443.000000) (5274.000000, 2272.000000) (133168.000000, 195265.000000) (3271240.000000, 6005160.000000) (3344.000000, 1494.000000) (644193.000000, 453943.000000) (445022.000000, 41205.000000) (1983260.000000, 6803440.000000) (2740.000000, 1180.000000) (1691.000000, 1335.000000) (41339.000000, 6161.000000) (696.000000, 380.000000) (13553.000000, 11139.000000) (45890.000000, 4376.000000) (187201.000000, 20176.000000) (2635.000000, 1189.000000) (4969510.000000, 162508.000000) (394.000000, 183.000000) (16.000000, 24.000000) (1157410.000000, 22458.000000) (14143.000000, 9741.000000) (365081.000000, 359843.000000) (90.000000, 88.000000) (5689.000000, 1644.000000) (41129.000000, 26546.000000) (407682.000000, 64361.000000) (38913.000000, 10599.000000) (271848.000000, 3431.000000) (19674.000000, 1964.000000) (1157090.000000, 2560090.000000) (478.000000, 203.000000) (4308.000000, 3725.000000) (10.000000, 10.000000) (74.000000, 111.000000) (1000000000, 10347400.000000) (1783250.000000, 14880.000000) (617650.000000, 1136560.000000) (802.000000, 507.000000) (276.000000, 166.000000) (169910.000000, 43049.000000) (110.000000, 176.000000) (5963.000000, 2691.000000) (82022.000000, 5649.000000) (4333.000000, 3298.000000) (365988.000000, 35406.000000) (1674760.000000, 118240.000000) (523593.000000, 71648.000000) (110.000000, 176.000000) (573.000000, 241.000000) (48193.000000, 59118.000000) (279415.000000, 318649.000000) (918553.000000, 1255400.000000) (70566.000000, 48107.000000) (68120.000000, 52211.000000) (110.000000, 176.000000) (1005910.000000, 1938580.000000) (2703870.000000, 116709.000000) (1205250.000000, 62573.000000) (169910.000000, 43049.000000) (4564760.000000, 4472340.000000) (80588.000000, 19477.000000) (113038.000000, 11198.000000) (1731790.000000, 683570.000000) (744.000000, 765.000000) (2442920.000000, 539443.000000) (30.000000, 30.000000) (2124420.000000, 2832950.000000) (4223.000000, 859.000000) (1141.000000, 975.000000) (1161.000000, 1032.000000) (159507.000000, 213172.000000) (25640100.000000, 975351.000000) (439967.000000, 129486.000000) (174830.000000, 49485.000000) (157.000000, 131.000000) (5656380.000000, 2675120.000000) (517387.000000, 112267.000000) (639.000000, 283.000000) (110.000000, 176.000000) (4658.000000, 7222.000000) (1896.000000, 299.000000) (961702.000000, 308184.000000) (4241.000000, 390.000000) (110.000000, 176.000000) (292.000000, 288.000000) (10571800.000000, 2917820.000000) (2485270.000000, 389643.000000) (178023.000000, 190418.000000) (205.000000, 144.000000) (31872.000000, 2363.000000) (196995.000000, 604532.000000) (4613830.000000, 2327790.000000) (1113000.000000, 2054340.000000) (1139.000000, 1317.000000) (793.000000, 461.000000) (97162.000000, 35005.000000) (44506.000000, 22451.000000) (13.000000, 20.000000) (37080.000000, 77012.000000) (110.000000, 176.000000) (909.000000, 481.000000) (110.000000, 176.000000) (1000000000, 8496950.000000) (111298.000000, 13821.000000) (349608.000000, 472540.000000) (290015.000000, 400941.000000) (7782.000000, 575.000000) (27653.000000, 10921.000000) (4434830.000000, 21072900.000000) (299457.000000, 321208.000000) (1088.000000, 310.000000) (19263.000000, 19068.000000) (49577.000000, 15341.000000) (191.000000, 117.000000) (878445.000000, 96864.000000) (27873.000000, 30349.000000) (56136.000000, 8422.000000) (519863.000000, 1389100.000000) (14987.000000, 4185.000000) (167152.000000, 20022.000000) (477734.000000, 98522.000000) (292.000000, 297.000000) (1402830.000000, 69069.000000) (3191990.000000, 4388280.000000) (22709.000000, 32328.000000) (2771.000000, 428.000000) (1798.000000, 377.000000) (2864.000000, 528.000000) (10668800.000000, 2080030.000000) (904088.000000, 154256.000000) (75380.000000, 83957.000000) (254977.000000, 26514.000000) (149.000000, 147.000000) (80793.000000, 7293.000000) (287.000000, 266.000000) (23011800.000000, 205518.000000) (110.000000, 176.000000) (4215.000000, 2209.000000) (7054320.000000, 743441.000000) (2682.000000, 663.000000) (100141.000000, 4655.000000) (713553.000000, 453807.000000) (23649900.000000, 5962550.000000) (677.000000, 202.000000) (2868.000000, 1123.000000) (9021340.000000, 18505.000000) (263252.000000, 34601.000000) (110.000000, 176.000000) (274332.000000, 20463.000000) (109460.000000, 175466.000000) (40221.000000, 4403.000000) (22714.000000, 4035.000000) (7466.000000, 2179.000000) (434344.000000, 189889.000000) (4284.000000, 2743.000000) (1814.000000, 920.000000) (53231.000000, 3402.000000) (1154720.000000, 710043.000000) (83206.000000, 2482.000000) (983.000000, 728.000000) (29101.000000, 31200.000000) (110.000000, 176.000000) (1000000000, 1849140.000000) (710791.000000, 381512.000000) (2485270.000000, 389643.000000) (26.000000, 26.000000) (18127.000000, 2519.000000) (35074800.000000, 62916.000000) (12054.000000, 4732.000000) (48346.000000, 67752.000000) (4219.000000, 3080.000000) (174934.000000, 15968.000000) (1000000000, 1369200.000000) (3745.000000, 499.000000) (1097.000000, 145.000000) (16.000000, 24.000000) (27.000000, 27.000000) (28.000000, 33.000000) (19375.000000, 5660.000000) (2918.000000, 883.000000) (421.000000, 303.000000) (1838.000000, 538.000000) (2819.000000, 352.000000) (16.000000, 24.000000) (36.000000, 42.000000) (170911.000000, 9885.000000) (6978.000000, 1206.000000) (12133700.000000, 16590300.000000) (97782.000000, 203171.000000) (920.000000, 920.000000) (11425.000000, 541.000000) (110.000000, 176.000000) (87368.000000, 7968.000000) (1105.000000, 1176.000000) (74.000000, 88.000000) (756.000000, 756.000000) (5700140.000000, 6615720.000000) (901841.000000, 1672170.000000) (2288630.000000, 83767.000000) (12682.000000, 4957.000000) (7270600.000000, 15761000.000000) (28415700.000000, 1091840.000000) (17237.000000, 1871.000000) (34623.000000, 1658.000000) (2104.000000, 873.000000) (18136.000000, 4142.000000) (3190060.000000, 174434.000000) (16.000000, 16.000000) (418.000000, 117.000000) (90.000000, 88.000000) (714.000000, 315.000000) (6528680.000000, 968675.000000) (1311.000000, 680.000000) (50571800.000000, 637352.000000) (491188.000000, 77058.000000) (3165540.000000, 152118.000000) (15073.000000, 2072.000000) (70566.000000, 48107.000000) (67531.000000, 5290.000000) (19486000.000000, 27646400.000000) (2226.000000, 1709.000000) (20064.000000, 7324.000000) (110.000000, 176.000000) (14743.000000, 3959.000000) (9544.000000, 5636.000000) (39654.000000, 10946.000000) (110.000000, 176.000000) (8719.000000, 8469.000000) (2027800.000000, 204342.000000) (3973.000000, 2191.000000) (110.000000, 176.000000) (4613830.000000, 2081430.000000) (72.000000, 85.000000) (95988.000000, 21776.000000) (2676130.000000, 6165420.000000) (584407.000000, 9322.000000) (15069100.000000, 20584500.000000) (1571.000000, 576.000000) (4136.000000, 1149.000000) (56553.000000, 2172.000000) (16.000000, 24.000000) (7718180.000000, 10540100.000000) (40610600.000000, 499606.000000) (10.000000, 10.000000) (11192900.000000, 3878040.000000) (19365.000000, 1771.000000) (24105.000000, 25201.000000) (3555040.000000, 3887220.000000) (110.000000, 176.000000) (228149.000000, 3126.000000) (29210.000000, 13101.000000) (7039.000000, 2178.000000) (1798160.000000, 4494580.000000) (128.000000, 77.000000) (9193550.000000, 1434220.000000) (1790630.000000, 2452090.000000) (923044.000000, 13629.000000) (439967.000000, 129486.000000) (26332.000000, 28935.000000) (6072.000000, 1950.000000) (6604110.000000, 18989400.000000) (96.000000, 104.000000) (1799.000000, 263.000000) (919.000000, 526.000000) (60870000.000000, 2049950.000000) (37261.000000, 47704.000000) (29793.000000, 22910.000000) (63038600.000000, 15205900.000000) (1628.000000, 1590.000000) (74398.000000, 97001.000000) (519.000000, 176.000000) (43150000.000000, 540171.000000) (88474.000000, 199033.000000) (1969.000000, 338.000000) (186.000000, 207.000000) (110.000000, 176.000000) (1447210.000000, 64357.000000) (4297.000000, 6394.000000) (6016530.000000, 8220600.000000) (4394280.000000, 6934300.000000) (4779.000000, 859.000000) (128700.000000, 34240.000000) (346.000000, 342.000000) (483800.000000, 137510.000000) (214539.000000, 33535.000000) (445894.000000, 23396.000000) (41932600.000000, 10105200.000000) (890.000000, 405.000000) (991506.000000, 1849430.000000) (148.000000, 106.000000) (59.000000, 66.000000) (3108960.000000, 14407600.000000) (3192.000000, 1276.000000) (7592.000000, 559.000000) (109385.000000, 7817.000000) (33.000000, 36.000000) (354183.000000, 502658.000000) (383.000000, 163.000000) (17195.000000, 2790.000000) (4142.000000, 3000.000000) (48467.000000, 6707.000000) (319.000000, 336.000000) (2933.000000, 344.000000) (44282.000000, 6920.000000) (418.000000, 117.000000) (7507.000000, 2402.000000) (5087.000000, 7364.000000) (1788920.000000, 5278510.000000) (1012.000000, 728.000000) (1446720.000000, 10523200.000000) (51380400.000000, 689127.000000) (110.000000, 176.000000) (13255.000000, 903.000000) (20612.000000, 5918.000000) (710791.000000, 381512.000000) (196.000000, 163.000000) (16464600.000000, 530290.000000) (21371600.000000, 169342.000000) (14751300.000000, 38138700.000000) (1259510.000000, 184945.000000) (49299600.000000, 10889600.000000) (87194.000000, 6854.000000) (3598.000000, 3426.000000) (65569.000000, 7869.000000) (434344.000000, 189889.000000) (154413.000000, 75627.000000) (4604750.000000, 2423230.000000) (9824100.000000, 384834.000000) (110.000000, 176.000000) (2031610.000000, 9760220.000000) (110.000000, 176.000000) (30715.000000, 17593.000000) (110.000000, 176.000000) (292470.000000, 47639.000000) (38626600.000000, 8498170.000000) (110.000000, 176.000000) (190561.000000, 10259.000000) (213230.000000, 62922.000000) (1220.000000, 1171.000000) (422.000000, 407.000000) (10747.000000, 6664.000000) (246880.000000, 364411.000000) (1011.000000, 168.000000) (3757010.000000, 1202600.000000) (741597.000000, 1312740.000000) (661.000000, 144.000000) (21258.000000, 4586.000000) (110.000000, 176.000000) (140940.000000, 10201.000000) (1273.000000, 1153.000000) (9750820.000000, 13341600.000000) (649749.000000, 44688.000000) (3956.000000, 954.000000) (18248.000000, 10888.000000) (83086.000000, 323872.000000) (549606.000000, 36274.000000) (54.000000, 54.000000) (332024.000000, 354552.000000) (73.000000, 94.000000) (9966760.000000, 60636100.000000) (1156.000000, 902.000000) (28415700.000000, 1091840.000000) (432.000000, 212.000000) (125800.000000, 234429.000000) (324.000000, 356.000000) (23960.000000, 4239.000000) (16669.000000, 2665.000000) (2451700.000000, 3119140.000000) (407326.000000, 51687.000000)
};
\addlegendentry{\large$\almostperfecth{\frac{3}{4}}$}

\addplot[only marks,mark=o,draw=black] coordinates {
(4434830.000000, 1000000000) (60870000.000000, 1000000000) (6604110.000000, 1000000000) (60870000.000000, 1000000000) (3757010.000000, 1000000000)
(45711.000000, 91752.000000) (2903.000000, 2305.000000) (2522080.000000, 2004670.000000) (2455.000000, 3061.000000) (4658.000000, 6946.000000) (9126.000000, 3691.000000) (523593.000000, 425565.000000) (4204700.000000, 31591900.000000) (1063080.000000, 1057000.000000) (3472030.000000, 19501500.000000) (22250.000000, 24638.000000) (132902.000000, 190356.000000) (10571800.000000, 22895000.000000) (7759860.000000, 6426150.000000) (6213.000000, 6185.000000) (55378.000000, 13683.000000) (23113700.000000, 939365.000000) (418.000000, 291.000000) (79252.000000, 49406.000000) (7054320.000000, 8642420.000000) (2602800.000000, 1300780.000000) (41995.000000, 30771.000000) (2615370.000000, 16292700.000000) (5886.000000, 4771.000000) (276895.000000, 936216.000000) (2554.000000, 2242.000000) (501.000000, 240.000000) (54262.000000, 147350.000000) (1291640.000000, 1803660.000000) (9401240.000000, 40226300.000000) (972.000000, 931.000000) (3935890.000000, 9011870.000000) (730606.000000, 2326190.000000) (733209.000000, 3133550.000000) (32991.000000, 26706.000000) (1022.000000, 1872.000000) (337.000000, 408.000000) (4394280.000000, 11700500.000000) (16874.000000, 24117.000000) (4632.000000, 6903.000000) (29533.000000, 57278.000000) (681.000000, 689.000000) (101586.000000, 36283.000000) (995.000000, 1917.000000) (3295500.000000, 14935900.000000) (110.000000, 205.000000) (4.000000, 4.000000) (8970200.000000, 7953220.000000) (6019750.000000, 41960300.000000) (5106.000000, 7362.000000) (3731820.000000, 3176180.000000) (730606.000000, 2326190.000000) (41816.000000, 116065.000000) (2431710.000000, 4544430.000000) (374063.000000, 41689.000000) (83169.000000, 20162.000000) (581.000000, 626.000000) (5307690.000000, 1047880.000000) (75380.000000, 158118.000000) (66949.000000, 17424.000000) (681322.000000, 316080.000000) (5810980.000000, 4279150.000000) (10.000000, 10.000000) (110.000000, 205.000000) (10803.000000, 7549.000000) (110.000000, 205.000000) (3935890.000000, 9011870.000000) (110.000000, 205.000000) (110.000000, 205.000000) (252402.000000, 357381.000000) (34759900.000000, 174728.000000) (4109.000000, 3301.000000) (5216.000000, 3573.000000) (622431.000000, 874855.000000) (53769700.000000, 38796400.000000) (48843300.000000, 3195190.000000) (3136420.000000, 648445.000000) (296101.000000, 99235.000000) (453599.000000, 313410.000000) (3559180.000000, 1805360.000000) (9193550.000000, 13434700.000000) (6125.000000, 5182.000000) (16460600.000000, 852767.000000) (43150000.000000, 3168260.000000) (4847020.000000, 29649300.000000) (1324960.000000, 1526420.000000) (22349.000000, 8388.000000) (20152700.000000, 899402.000000) (42815.000000, 6505.000000) (1000000000, 9041130.000000) (55426.000000, 69113.000000) (878445.000000, 644945.000000) (70.000000, 110.000000) (292.000000, 178.000000) (19723.000000, 43048.000000) (15754.000000, 4536.000000) (110.000000, 205.000000) (378.000000, 308.000000) (11863.000000, 39892.000000) (11393.000000, 20583.000000) (14918.000000, 1536.000000) (583095.000000, 243783.000000) (16.000000, 16.000000) (2523140.000000, 402833.000000) (82394.000000, 31788.000000) (681322.000000, 316080.000000) (1305.000000, 1828.000000) (206094.000000, 73304.000000) (2393440.000000, 3331900.000000) (3973.000000, 2191.000000) (820.000000, 610.000000) (507.000000, 684.000000) (404711.000000, 569927.000000) (2175890.000000, 134251.000000) (5036.000000, 4577.000000) (187201.000000, 96000.000000) (671.000000, 787.000000) (10702.000000, 16875.000000) (111298.000000, 46927.000000) (5227.000000, 7583.000000) (287.000000, 270.000000) (30302.000000, 16205.000000) (288.000000, 288.000000) (2514210.000000, 389630.000000) (44613.000000, 20782.000000) (29881.000000, 7286.000000) (97162.000000, 118552.000000) (733.000000, 455.000000) (110.000000, 205.000000) (1000000000, 8646620.000000) (9568.000000, 14139.000000) (692176.000000, 437096.000000) (41641.000000, 56316.000000) (110.000000, 205.000000) (3731820.000000, 3176180.000000) (76890600.000000, 62511100.000000) (1106.000000, 1176.000000) (53126500.000000, 68456100.000000) (110.000000, 205.000000) (4656960.000000, 6434170.000000) (344692.000000, 77210.000000) (11429000.000000, 9353140.000000) (418.000000, 291.000000) (3819.000000, 3323.000000) (1319.000000, 1302.000000) (19997.000000, 28908.000000) (4713.000000, 7625.000000) (35723.000000, 8362.000000) (14169.000000, 2071.000000) (18016.000000, 4881.000000) (1589.000000, 865.000000) (3165540.000000, 787055.000000) (3845.000000, 2476.000000) (2442920.000000, 3726250.000000) (5274.000000, 5711.000000) (133168.000000, 457002.000000) (3344.000000, 2424.000000) (644193.000000, 1614140.000000) (445022.000000, 243434.000000) (1983260.000000, 14688100.000000) (2740.000000, 1926.000000) (1691.000000, 1984.000000) (41339.000000, 17993.000000) (4063040.000000, 32580200.000000) (696.000000, 583.000000) (13553.000000, 21728.000000) (45890.000000, 12404.000000) (7039.000000, 3996.000000) (2635.000000, 1916.000000) (4969510.000000, 1195980.000000) (394.000000, 217.000000) (16.000000, 24.000000) (1157410.000000, 138250.000000) (14143.000000, 20270.000000) (365081.000000, 1264840.000000) (90.000000, 88.000000) (5689.000000, 3574.000000) (41129.000000, 26546.000000) (407682.000000, 338001.000000) (38913.000000, 51910.000000) (271848.000000, 23265.000000) (19674.000000, 7943.000000) (1157090.000000, 6599690.000000) (478.000000, 287.000000) (4308.000000, 6610.000000) (10.000000, 10.000000) (74.000000, 110.000000) (1783250.000000, 147402.000000) (617650.000000, 2964220.000000) (802.000000, 984.000000) (276.000000, 248.000000) (169910.000000, 166561.000000) (110.000000, 205.000000) (5963.000000, 7141.000000) (82022.000000, 40907.000000) (4333.000000, 6033.000000) (365988.000000, 309835.000000) (1674760.000000, 968330.000000) (523593.000000, 425565.000000) (110.000000, 205.000000) (573.000000, 378.000000) (48193.000000, 137079.000000) (279415.000000, 318649.000000) (918553.000000, 1286340.000000) (70566.000000, 116890.000000) (68120.000000, 148152.000000) (110.000000, 205.000000) (2703870.000000, 430436.000000) (1205250.000000, 232035.000000) (169910.000000, 166561.000000) (4564760.000000, 4472340.000000) (1005910.000000, 5769730.000000) (80588.000000, 96193.000000) (1731790.000000, 2759140.000000) (744.000000, 975.000000) (2442920.000000, 3726250.000000) (30.000000, 30.000000) (2124420.000000, 12203300.000000) (4223.000000, 1963.000000) (1141.000000, 1719.000000) (1161.000000, 1827.000000) (159507.000000, 534446.000000) (25640100.000000, 27327700.000000) (439967.000000, 609576.000000) (16464600.000000, 3731790.000000) (174830.000000, 146412.000000) (157.000000, 205.000000) (517387.000000, 504713.000000) (639.000000, 447.000000) (110.000000, 205.000000) (4658.000000, 6946.000000) (1896.000000, 652.000000) (961702.000000, 2442120.000000) (4241.000000, 1030.000000) (110.000000, 205.000000) (292.000000, 288.000000) (10571800.000000, 22895000.000000) (2485270.000000, 3149200.000000) (178023.000000, 509218.000000) (205.000000, 159.000000) (31872.000000, 8580.000000) (196995.000000, 1300960.000000) (4613830.000000, 6159890.000000) (1113000.000000, 6690690.000000) (1139.000000, 2086.000000) (793.000000, 690.000000) (97162.000000, 118552.000000) (44506.000000, 62017.000000) (13.000000, 16.000000) (37080.000000, 185804.000000) (110.000000, 205.000000) (909.000000, 854.000000) (111298.000000, 46927.000000) (349608.000000, 1664910.000000) (290015.000000, 1232400.000000) (7782.000000, 1444.000000) (27653.000000, 32863.000000) (299457.000000, 321208.000000) (1088.000000, 563.000000) (19263.000000, 56904.000000) (49577.000000, 62534.000000) (191.000000, 117.000000) (878445.000000, 644945.000000) (27873.000000, 30349.000000) (56136.000000, 21440.000000) (519863.000000, 3437080.000000) (14987.000000, 14180.000000) (167152.000000, 92540.000000) (477734.000000, 750969.000000) (292.000000, 297.000000) (1402830.000000, 254623.000000) (11429000.000000, 9353140.000000) (3191990.000000, 4445740.000000) (22709.000000, 61503.000000) (2771.000000, 1065.000000) (1798.000000, 772.000000) (2864.000000, 1203.000000) (10668800.000000, 3434340.000000) (904088.000000, 1450030.000000) (17195.000000, 10182.000000) (103188000.000000, 72920200.000000) (75380.000000, 158118.000000) (254977.000000, 85159.000000) (149.000000, 157.000000) (80793.000000, 31638.000000) (287.000000, 270.000000) (23011800.000000, 1034460.000000) (110.000000, 205.000000) (4215.000000, 4535.000000) (7054320.000000, 8642420.000000) (2682.000000, 1120.000000) (100141.000000, 35982.000000) (713553.000000, 453807.000000) (23649900.000000, 32486700.000000) (113038.000000, 30132.000000) (677.000000, 291.000000) (2868.000000, 2331.000000) (9021340.000000, 64305.000000) (263252.000000, 201074.000000) (110.000000, 205.000000) (274332.000000, 89335.000000) (110.000000, 205.000000) (109460.000000, 444391.000000) (40221.000000, 23773.000000) (22714.000000, 16305.000000) (7466.000000, 3436.000000) (434344.000000, 1046490.000000) (3635030.000000, 1743930.000000) (4284.000000, 2758.000000) (1814.000000, 2136.000000) (53231.000000, 11488.000000) (1154720.000000, 5981510.000000) (83206.000000, 16590.000000) (901841.000000, 9816610.000000) (983.000000, 1080.000000) (29101.000000, 31200.000000) (1000000000, 9730230.000000) (710791.000000, 1935060.000000) (2485270.000000, 3149200.000000) (26.000000, 26.000000) (18127.000000, 9122.000000) (35074800.000000, 796551.000000) (40610600.000000, 3101580.000000) (12054.000000, 7691.000000) (48346.000000, 135642.000000) (174934.000000, 75530.000000) (1000000000, 8603260.000000) (3745.000000, 1331.000000) (1097.000000, 300.000000) (16.000000, 24.000000) (27.000000, 27.000000) (28.000000, 33.000000) (19375.000000, 15311.000000) (2918.000000, 883.000000) (421.000000, 511.000000) (1838.000000, 967.000000) (2819.000000, 509.000000) (16.000000, 24.000000) (36.000000, 42.000000) (170911.000000, 43990.000000) (6978.000000, 3522.000000) (920.000000, 920.000000) (11425.000000, 2071.000000) (110.000000, 205.000000) (87368.000000, 46689.000000) (1105.000000, 1176.000000) (74.000000, 110.000000) (756.000000, 756.000000) (5700140.000000, 6615720.000000) (4219.000000, 6061.000000) (2288630.000000, 378697.000000) (12682.000000, 11886.000000) (28415700.000000, 10124100.000000) (17237.000000, 5076.000000) (34623.000000, 4596.000000) (18136.000000, 12087.000000) (3190060.000000, 1628670.000000) (3271240.000000, 23913600.000000) (118783000.000000, 124789000.000000) (16.000000, 16.000000) (418.000000, 291.000000) (90.000000, 88.000000) (714.000000, 498.000000) (110.000000, 205.000000) (6528680.000000, 5957780.000000) (1311.000000, 1215.000000) (50571800.000000, 3380190.000000) (491188.000000, 336571.000000) (15073.000000, 4291.000000) (70566.000000, 116890.000000) (67531.000000, 24851.000000) (2226.000000, 3811.000000) (1011.000000, 286.000000) (20064.000000, 17724.000000) (110.000000, 205.000000) (14743.000000, 9829.000000) (9544.000000, 12703.000000) (39654.000000, 28469.000000) (110.000000, 205.000000) (8719.000000, 15929.000000) (2027800.000000, 1478960.000000) (3973.000000, 2191.000000) (110.000000, 205.000000) (4613830.000000, 5421260.000000) (72.000000, 110.000000) (95988.000000, 89570.000000) (2676130.000000, 20659800.000000) (17590000.000000, 70353200.000000) (584407.000000, 81756.000000) (15069100.000000, 20719000.000000) (1571.000000, 973.000000) (4136.000000, 1444.000000) (56553.000000, 8479.000000) (16.000000, 24.000000) (7718180.000000, 10634400.000000) (10.000000, 10.000000) (2104.000000, 1717.000000) (19365.000000, 5576.000000) (24105.000000, 56802.000000) (110.000000, 205.000000) (228149.000000, 5263.000000) (29210.000000, 45819.000000) (1798160.000000, 13118800.000000) (128.000000, 127.000000) (9193550.000000, 13434700.000000) (1790630.000000, 2495040.000000) (923044.000000, 49980.000000) (439967.000000, 609576.000000) (26332.000000, 28935.000000) (6072.000000, 2463.000000) (96.000000, 104.000000) (1799.000000, 667.000000) (919.000000, 826.000000) (37261.000000, 53998.000000) (29793.000000, 54361.000000) (3108960.000000, 39535300.000000) (63038600.000000, 24764400.000000) (1628.000000, 2131.000000) (74398.000000, 105595.000000) (519.000000, 295.000000) (88474.000000, 392263.000000) (1969.000000, 396.000000) (186.000000, 220.000000) (110.000000, 205.000000) (661.000000, 278.000000) (1447210.000000, 435449.000000) (4297.000000, 6266.000000) (6016530.000000, 8303260.000000) (4394280.000000, 11700500.000000) (4779.000000, 1750.000000) (128700.000000, 69478.000000) (346.000000, 480.000000) (483800.000000, 1199150.000000) (214539.000000, 145360.000000) (445894.000000, 200226.000000) (41932600.000000, 46026000.000000) (890.000000, 748.000000) (991506.000000, 4968530.000000) (148.000000, 182.000000) (59.000000, 66.000000) (3192.000000, 2309.000000) (7592.000000, 1480.000000) (109385.000000, 45726.000000) (33.000000, 36.000000) (354183.000000, 1387790.000000) (383.000000, 264.000000) (4142.000000, 6149.000000) (48467.000000, 18685.000000) (319.000000, 403.000000) (2933.000000, 848.000000) (44282.000000, 20590.000000) (418.000000, 291.000000) (7507.000000, 5750.000000) (5087.000000, 7131.000000) (1788920.000000, 11943300.000000) (1012.000000, 1133.000000) (1446720.000000, 8946670.000000) (51380400.000000, 3490210.000000) (110.000000, 205.000000) (13255.000000, 1686.000000) (20612.000000, 14974.000000) (710791.000000, 1935060.000000) (196.000000, 169.000000) (21371600.000000, 933756.000000) (1259510.000000, 1836960.000000) (87194.000000, 22418.000000) (3598.000000, 4331.000000) (65569.000000, 25900.000000) (434344.000000, 1046490.000000) (154413.000000, 303699.000000) (4604750.000000, 6488700.000000) (9824100.000000, 1744860.000000) (110.000000, 205.000000) (2031610.000000, 8607100.000000) (100498000.000000, 82212100.000000) (30715.000000, 47128.000000) (110.000000, 205.000000) (292470.000000, 128042.000000) (38626600.000000, 37984000.000000) (110.000000, 205.000000) (190561.000000, 41698.000000) (213230.000000, 403546.000000) (1220.000000, 1171.000000) (422.000000, 534.000000) (10747.000000, 12376.000000) (246880.000000, 878581.000000) (741597.000000, 4015100.000000) (3555040.000000, 3887220.000000) (21258.000000, 14256.000000) (110.000000, 205.000000) (140940.000000, 37216.000000) (1273.000000, 1153.000000) (31456800.000000, 69447200.000000) (9750820.000000, 13448500.000000) (649749.000000, 311174.000000) (3956.000000, 1966.000000) (18248.000000, 32659.000000) (83086.000000, 930768.000000) (549606.000000, 146502.000000) (488734.000000, 106417.000000) (54.000000, 54.000000) (332024.000000, 354552.000000) (12133700.000000, 16710100.000000) (73.000000, 88.000000) (9966760.000000, 48972200.000000) (1156.000000, 1729.000000) (28415700.000000, 10124100.000000) (432.000000, 400.000000) (125800.000000, 217889.000000) (324.000000, 424.000000) (23960.000000, 15771.000000) (16669.000000, 6420.000000) (2451700.000000, 10733100.000000) (97782.000000, 203667.000000) (407326.000000, 261209.000000)
};
\addlegendentry{\large$\almostperfecth{\frac{1}{2}}$}

%%%% Line
\addplot[color=black] coordinates {(0.050000, 0.050000) (1000000000, 1000000000)};
\end{axis}
\end{tikzpicture}


==> figures/bddastar-proof.tex <==
\begin{tikzpicture}[%
		costnode/.style={pos=0.6,rectangle,thick,
				inner sep=2pt,draw,fill=white,text=black,font=\normalsize},%
		decisionnode/.style={circle,thick,minimum size=4mm,
				inner sep=2pt,draw,fill=white!80!black,text=black,font=\normalsize},%
		xscale=2,yscale=1.35,>=latex]
	\newcommand*{\lh}{0.6}%
	\newcommand*{\vh}{0.2}%

	\node[draw,thick,fill=white!80!black,rectangle, minimum size=0.55cm] (after0) at (1-7*\vh,0) {$0$};
	\node[decisionnode, minimum size=0.55cm] (x7) at (1-0*\vh,1*\lh) {$x_7$};
	\node[decisionnode, minimum size=0.55cm] (x6) at (1-1*\vh,2*\lh) {$x_6$};
	\node[decisionnode, minimum size=0.55cm] (x5) at (1-2*\vh,3*\lh) {$x_5$};
	\node[decisionnode, minimum size=0.55cm] (x4) at (1-3*\vh,4*\lh) {$x_4$};
	\node[decisionnode, minimum size=0.55cm] (x3) at (1-4*\vh,5*\lh) {$x_3$};
	\node[decisionnode, minimum size=0.55cm] (x2) at (1-5*\vh,6*\lh) {$x_2$};
	\node[decisionnode, minimum size=0.55cm] (x1) at (1-6*\vh,7*\lh) {$x_1$};
	\node[decisionnode, minimum size=0.55cm] (x0) at (1-7*\vh,8*\lh) {$x_0$};

	\node[] (tmp) at (1.1,2.3*\lh) {};

	\draw[->, thick] (1-7*\vh,9*\lh) -- (x0);

	\draw[->, thick,dotted] (x6.west) -- (after0);
	\draw[->, thick,dotted] (x5.west) -- (after0);
	\draw[->, thick,dotted] (x4.west) -- (after0);
	\draw[->, thick,dotted] (x3.west) -- (after0);
	\draw[->, thick,dotted] (x2.west) -- (after0);
	\draw[->, thick,dotted] (x1.west) -- (after0);
	\draw[->, thick,dotted] (x0.west) -- (after0);

	\draw[->, thick] (x7) -- (after0);
	\draw[->, thick] (x6.east) to[bend left=10] (x7);
	\draw[->, thick] (x5.east) to[bend left=10] (x6);
	\draw[->, thick] (x4.east) to[bend left=10] (x5);
	\draw[->, thick] (x3.east) to[bend left=10] (x4);
	\draw[->, thick] (x2.east) to[bend left=10] (x3);
	\draw[->, thick] (x1.east) to[bend left=10] (x2);
	\draw[->, thick] (x0.east) to[bend left=10] (x1);

	%%%%%%%%% Additional 1 node
	\renewcommand{\vh}{2.4}

	\node[draw,thick,fill=white!80!black,rectangle, minimum size=0.55cm] (blind) at (\vh,0*\lh) {$1$};


	%%%%%%%%% Exponential BDD

	\renewcommand*{\lh}{0.8}%
	\renewcommand{\vh}{4.2}

	\node[draw,thick,fill=white!80!black,rectangle, minimum size=0.55cm] (after0) at (\vh-0.5,0*\lh) {$0$};
	\node[draw,thick,fill=white!80!black,rectangle, minimum size=0.55cm] (after1) at (\vh+0.5,0*\lh) {$1$};

	\node[decisionnode, minimum size=0.55cm] (v6) at (\vh-0.25,1*\lh) {$v_6$};

	\node[decisionnode, minimum size=0.55cm] (v50) at (\vh-0.25,2*\lh) {$v_5$};
	\node[decisionnode, minimum size=0.55cm] (v51) at (\vh+0.25,2*\lh) {$v_5$};

	\node[decisionnode, minimum size=0.55cm] (v40) at (\vh-0.25,3*\lh) {$v_4$};
	\node[decisionnode, minimum size=0.55cm] (v41) at (\vh+0.25,3*\lh) {$v_4$};
	\node[decisionnode, minimum size=0.55cm] (v42) at (\vh+0.75,3*\lh) {$v_4$};
	\node[decisionnode, minimum size=0.55cm] (v43) at (\vh+1.25,3*\lh) {$v_4$};

	\node[decisionnode, minimum size=0.55cm] (v30) at (\vh+-1.25,4*\lh) {$v_3$};
	\node[decisionnode, minimum size=0.55cm] (v31) at (\vh+-0.75,4*\lh) {$v_3$};
	\node[decisionnode, minimum size=0.55cm] (v32) at (\vh+-0.25,4*\lh) {$v_3$};
	\node[decisionnode, minimum size=0.55cm] (v33) at (\vh+0.25,4*\lh) {$v_3$};

	\node[decisionnode, minimum size=0.55cm] (v20) at (\vh+-1,5*\lh) {$v_2$};
	\node[decisionnode, minimum size=0.55cm] (v21) at (\vh+0,5*\lh) {$v_2$};

	\node[decisionnode, minimum size=0.55cm] (v1) at (\vh+-0.5,6*\lh) {$v_1$};

	\draw[->, thick,dotted] (v6) -- (after0);
	\draw[->, thick] (v6) -- (after1);

	\draw[->, thick,dotted] (v50) to[bend right=10]  (after0);
	\draw[->, thick] (v50) -- (after1);

	\draw[->, thick,dotted] (v51) -- (v6);
	\draw[->, thick] (v51) -- (after1);

	\draw[->, thick,dotted] (v40) to[bend right=15] (after0);
	\draw[->, thick] (v40) -- (after1);

	\draw[->, thick,dotted] (v41) -- (v6);
	\draw[->, thick] (v41) to[bend left=10]  (after1);

	\draw[->, thick,dotted] (v42) -- (v50);
	\draw[->, thick] (v42) -- (after1);

	\draw[->, thick,dotted] (v43) -- (v51);
	\draw[->, thick] (v43) -- (after1);

	\draw[->, thick,dotted] (v30) -- (after0);
	\draw[->, thick] (v30) -- (v6);

	\draw[->, thick,dotted] (v31) -- (v50);
	\draw[->, thick] (v31) to[bend left=24] (v51);

	\draw[->, thick,dotted] (v32) -- (v40);
	\draw[->, thick] (v32) -- (v41);

	\draw[->, thick,dotted] (v33) -- (v42);
	\draw[->, thick] (v33) -- (v43);

	\draw[->, thick,dotted] (v20) -- (v30);
	\draw[->, thick] (v20) -- (v31);

	\draw[->, thick,dotted] (v21) -- (v32);
	\draw[->, thick] (v21) -- (v33);

	\draw[->, thick,dotted] (v1) -- (v20);
	\draw[->, thick] (v1) -- (v21);


	%%%%%%% Inter drawing
	\draw[->,thick,dotted] (x7.east) |- node[costnode, pos=0.75] {with $\perfecth$} (v1);

	\draw[->,thick,dotted] (tmp) -| node[costnode, pos=0.25] {with $\heu{blind}{}$} (blind.north);
	%(blind.north)

	%\node[] at (-1.5,6*\lh) {B:};
	%\node[draw,thick,fill=white!80!black,regular polygon,regular polygon sides=3, minimum size=0.55cm] (B) at (0.25,6.5*\lh) {B};
	%\draw[->, thick,dotted] (-0.0,6.25*\lh) -- (a1);
\end{tikzpicture}

==> figures/bddastar_example_a.tex <==
\begin{tikzpicture} [darkstyle/.style={draw,fill=gray!40,minimum size=20},scale=1]
    \path [draw, ->, thick] (0, -0.5) to (4, -0.5);
    \path [draw, ->, thick] (-0.75, 0) to (-0.75, 4);

    \node at (-0.5, -1) {$g$};
    \node at (-1.2, -0.5) {$h$};

    \foreach \x in {0,...,4}
    \node  at (1*\x,-1) {\x};

    \foreach \y in {0,...,4}
    \node  at (-1.2,1*\y) {\y};

    \foreach \x/\y/\i/\t in {0/2/1/ \init}{
            \node [darkstyle]  (\x\y) at (1*\x,1*\y) {\t};
            \node [] at (-0.225+\x, -0.2+\y)  {\small{$\i$}};
        }
    \foreach \x/\y in {1/1,1/2,1/3,1/4}{
            \node [draw, minimum size=20]  (\x\y) at (1*\x,1*\y) {};
        }
    \foreach \x/\y in {02/12, 02/11, 02/13, 02/14}{
            \path[draw, ->, thick] (\x) to (\y);
        }

\end{tikzpicture}

==> figures/bddastar_example_b.tex <==
\begin{tikzpicture} [darkstyle/.style={draw,fill=gray!40,minimum size=20},scale=1]
    \path [draw, ->, thick] (0, -0.5) to (4, -0.5);
    \path [draw, ->, thick] (-0.75, 0) to (-0.75, 4);

    \node at (-0.5, -1) {$g$};
    \node at (-1.2, -0.5) {$h$};

    \foreach \x in {0,...,4}
    \node  at (1*\x,-1) {\x};

    \foreach \y in {0,...,4}
    \node  at (-1.2,1*\y) {\y};

    \foreach \x/\y/\i/\t in {0/2/1/ \init}{
            \node [darkstyle]  (\x\y) at (1*\x,1*\y) {\t};
            \node [] at (-0.225+\x, -0.2+\y)  {\small{$\i$}};
        }

    \foreach \x/\y/\i/\t in {1/1/2/, 1/2/3/, 2/1/4/, 1/3/5/, 2/2/6/, 3/1/7/,4/0/8/\goal}{
            \node [darkstyle]  (\x\y) at (1*\x,1*\y) {\t};
            \node [] at (-0.225+\x, -0.2+\y)  {\small{$\i$}};
        }

    \foreach \x/\y in {1/4,2/3,2/4,3/3,3/4,4/1,1/4,3/2}{
            \node [draw, minimum size=20]  (\x\y) at (1*\x,1*\y) {};
        }

    \foreach \x/\y in {02/12, 02/11, 02/13, 02/14, 11/21, 11/22, 12/21, 12/22, 12/23, 13/23,13/22,13/24,21/31,22/31,22/32,22/33,22/34,31/40,31/41}{
            \path[draw, ->, thick] (\x) to (\y);
        }


    \draw[dashed] (-0.0, 3.0) node [above] {\footnotesize $f=3$} -- (3.0, -0.0) ;
    \draw[dashed] (-0.0, 4.0) node [above] {\footnotesize $f=4$} -- (4.0, -0.0) ;

    \foreach \x/\y in {1/4,2/3,2/4,3/3,3/4,4/1,1/4,3/2}{
            \node [draw=red, sloped, cross out, line width=.5ex, minimum width=1.5ex, minimum height=1ex, anchor=center]  (\x\y) at (1*\x,1*\y) {};
        }

\end{tikzpicture}

==> figures/gripper-reachability.tex <==
\begin{tikzpicture}[]
    \newcommand*{\xd}{1.9}
    %%% Fwd reachable
    \node[draw,ellipse] at (0*\xd, -2) {$s_0$};
    \node[draw,ellipse] at (1*\xd, -2) {$s_1$};
    \node[draw,ellipse, align=center] at (2*\xd, -2) {$s_0$ \\ $s_2$};
    \node[draw,ellipse, align=center] at (3*\xd, -2) {$s_1$ \\ $\mathbf{s_3}$};
    \node[draw,ellipse, align=center] at (4*\xd, -2) {$s_0$ \\ $s_2$};
    \node[draw,ellipse, align=center] at (5*\xd, -2) {$s_1$ \\ $\mathbf{s_3}$};
    \node[align=center] at (5.75*\xd, -2) {\Large \textbf{\dots}};

    \node[] at (0*\xd, -3.25) {$S_0$};
    \node[] at (1*\xd, -3.25) {$S_1$};
    \node[] at (2*\xd, -3.25) {$S_2$};
    \node[] at (3*\xd, -3.25) {$S_3$};
    \node[] at (4*\xd, -3.25) {$S_4$};
    \node[] at (5*\xd, -3.25) {$S_5$};

    \path [draw, ->, thick] (0.0, -4) to (-0.5+6*\xd, -4);
    \node at (-0.5, -4.5) {$g$};
    \foreach \x in {0,...,5}
    \node  at (\xd*\x,-4.5) {\x};


    % %%% Reconstruction
    \draw[>=latex, ->,ultra thick, red] (0.25+0*\xd,-2) to[ultra thick] node [above] {p} (-0.25+1*\xd,-2);
    \draw[>=latex, ->,ultra thick, dashed] (0.25+1*\xd,-2) to[ultra thick] node [above] {d} (-0.25+2*\xd,-1.8);
    \draw[>=latex, ->,ultra thick, red] (0.25+1*\xd,-2) to[ultra thick] node [below] {m} (-0.25+2*\xd,-2.2);
    \draw[>=latex, ->,ultra thick, red] (0.25+2*\xd,-2.2) to[ultra thick] node [below] {d} (-0.25+3*\xd,-2.2);
    \draw[>=latex, ->,ultra thick, dashed] (0.25+2*\xd,-1.8) to[ultra thick] node [above] {p} (-0.25+3*\xd,-1.8);
    \draw[>=latex, ->,ultra thick, dashed] (0.25+3*\xd,-1.8) to[ultra thick] node [above] {m} (-0.25+4*\xd,-2.2);
    \draw[>=latex, ->,ultra thick, dashed] (0.25+3*\xd,-2.2) to[ultra thick] node [below] {p} (-0.25+4*\xd,-2.2);
    \draw[>=latex, ->,ultra thick, dashed] (0.25+4*\xd,-2.2) to[ultra thick] node [below] {d} (-0.25+5*\xd,-2.2);
\end{tikzpicture}


==> figures/gripper-state-space.tex <==
\newcommand{\gripperFloor}[3]
{
    \draw [ultra thick] (#1,#2) -- (#1 + 0.6, #2);
    \draw [ultra thick] (#1 + 0.8, #2) -- (#1 + 1.4,#2);
    \node [draw,minimum size=0.65cm] at (#1 + 0.7, #2 - 0.75) {$s_#3$};

}

\newcommand{\gripperHand}[2]
{
    \draw [ultra thick] (#1 + 0.3,#2) -- (#1 + 0.3, #2 + 0.4);
    \draw [ultra thick] (#1, #2 - 0.4) --(#1,#2) -- (#1 + 0.6,#2) -- (#1 + 0.6, #2 - 0.4);
}

\newcommand{\gripperBall}[2]
{
    \draw [ultra thick] (#1,#2) circle [radius=0.225];
}

\begin{tikzpicture}[]
    \gripperFloor{0}{0}{0 = \init}
    \gripperBall{0.3}{0.325}
    \gripperHand{0.0}{1.2}

    \gripperFloor{3}{0}{1}
    \gripperBall{3.3}{0.85}
    \gripperHand{3}{1.2}

    \gripperFloor{6}{0}{2}
    \gripperBall{7.1}{0.85}
    \gripperHand{6.8}{1.2}

    \gripperFloor{9}{0}{3 \models \goal}
    \gripperBall{10.1}{0.325}
    \gripperHand{9.8}{1.2}

    \draw[>=latex, <->] (1.1,1.85) to[ultra thick, bend left=45] node [above, align=center] {pick-up (p) \\ drop (d)} (3.3,1.85);
    \draw[>=latex, ->] (4.1,1.85) to[ultra thick, bend left=45] node [above, align=center] {move (m)} (6.3,1.85);
    \draw[>=latex, <->] (7.1,1.85) to[ultra thick, bend left=45] node [above, align=center] {drop (d) \\ pick-up (p)} (9.3,1.85);

    \node at (0,-1.1) {};

    %\draw [ultra thick, dashed] (0,-1) -- (7, -1);
\end{tikzpicture}


==> figures/kiviat_plot.tex <==
\begin{tikzpicture}
    \tkzKiviatDiagram[
    radial style/.style ={-{Latex[length=3mm, width=2mm]}},
    scale=0.85,
    label space=1.5,
    radial = 1,
    gap = 1.5,
    step = 1,
    lattice = 2]{
    \hspace{2.5cm}\mbox{\parbox{4cm}{{\begin{center}\textbf{Goal}\\\textbf{Description} \end{center}}}},
    {\textbf{Number of Plans}},
    \hspace{-1.5cm}\mbox{\parbox{3cm}{{\begin{center}\textbf{State}\\\textbf{Description}\end{center}}}},
    \textbf{Cost Function}}

    \ifbool{kiviatRed}{
        \tkzKiviatLine[very thick,color=red!50,
            fill=red!30,
            opacity=.35,
            mark=ball,
            mark size=2.5pt,
            ball color=red](\kiviatGoal{},\kiviatTopk{},\kiviatPredicates{},\kiviatCost{})
    }

    \ifbool{kiviatBlue}{
        \tkzKiviatLine[very thick,color=blue!50,
            fill=blue!30,
            opacity=.35,
            mark=ball,
            mark size=2.5pt,
            ball color=blue](1,1,1,1)
    }

    \ifbool{kiviatFull}{
    \tkzKiviatLine[very thick,color=darkgreen!50,
        fill=green!30,
        opacity=.35,
        mark=ball,
        mark size=2.5pt,
        ball color=darkgreen](1,2,2,2)
    \tkzKiviatLine[very thick,color=blue!50,
        fill=blue!30,
        opacity=.35,
        mark=ball,
        mark size=2.5pt,
        ball color=blue](1,1,1,1)
    \tkzKiviatLine[very thick,color=red!50,
        %fill=red!30,
        %opacity=.35,
        mark=ball,
        mark size=2.5pt,
        ball color=red](\kiviatGoal{},\kiviatTopk{},\kiviatPredicates{},\kiviatCost{})
    \LegendBox[shift={(-0cm,-2.25cm)}]{current bounding box.south west}%
    {
    red!100/{Forward symbolic search (contribution of this thesis)},
    asparagus!100/{Bidirectional symbolic search (contribution of this thesis)},
    blue!100/{Bidirectional symbolic search (previous state of the art)}}
    }
    {}

    % goal specification
    \draw[] node[align=center,fill=none] at (1.5,-0.5) {\small Hard};
    \draw[] node[align=center,fill=none] at (3.25,-0.75) {\small Oversub-\\ \small scription};
    %\draw[] node[] at (1.75,-0.6) {\rotatebox{-45}{hard}};
    %\draw[] node[align=center] at (3.85,-1.25) {\rotatebox{-45}{oversubscription}};

    % number of plans
    \draw[] node[align=center,fill=none] at (0.7,1.5) {\small Top-$1$};
    \draw[] node[align=center,fill=none] at (0.7,3.0) {\small Top-$k$};

    % derived predicates
    \draw[] node[align=center,fill=none] at (-1.25,0.75) {\small State\\ \small Variables};
    \draw[] node[align=center,fill=none] at (-3.25,0.75) {\small $+$ \small Derived\\ \small Variables};

    % cost function
    \draw[] node[align=center,fill=none] at (-1,-1.5) {\small Constant};
    \draw[] node[align=center,fill=none] at (-1.6,-3.0) {\small State-Dependent\phantom{0}};
\end{tikzpicture}

==> figures/mars_example.tex <==
\pgfdeclareshape{quadcopter side}{
    \inheritsavedanchors[from=coordinate]
    \inheritanchor[from=coordinate]{center}
    \backgroundpath{
        \begin{pgfscope}
            \pgftransformshift{\centerpoint}
            \pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
            \pgftransformscale{\pgfmathresult}
            \pgfpathmoveto{\pgfpoint{-0.3}{-0.02}}
            \pgfpathlineto{\pgfpoint{0.3}{-0.02}}
            \pgfpathlineto{\pgfpoint{0.3}{0.02}}
            \pgfpathlineto{\pgfpoint{-0.3}{0.02}}
            \pgfpathclose
            \pgfpathmoveto{\pgfpoint{0.25}{0.02}}
            \pgfpathlineto{\pgfpoint{0.25}{0.15}}
            \pgfpathclose
            \pgfpathmoveto{\pgfpoint{-0.25}{0.02}}
            \pgfpathlineto{\pgfpoint{-0.25}{0.15}}
            \pgfpathclose
            \pgfpathmoveto{\pgfpoint{-0.35}{0.15}}
            \pgfpathlineto{\pgfpoint{-0.15}{0.15}}
            \pgfpathclose
            \pgfpathmoveto{\pgfpoint{0.15}{0.15}}
            \pgfpathlineto{\pgfpoint{0.35}{0.15}}
            \pgfpathclose
            \pgfpathmoveto{\pgfpoint{0}{0.02}}
            \pgfpathlineto{\pgfpoint{0}{0.1}}
            \pgfpathclose
            \pgfpathmoveto{\pgfpoint{-0.1}{0.1}}
            \pgfpathlineto{\pgfpoint{0.1}{0.1}}
            \pgfpathclose
        \end{pgfscope}}}
\scalebox{0.89}{
    \begin{tikzpicture}
        \begin{scope}
            \clip(0,0) rectangle (11,8);
            \node[inner sep=0pt,anchor=south west] at (0.0,0)
            {\includegraphics[width=11.30cm]{pictures/jezero_mars.png}};
        \end{scope}
        \tkzInit[xmax=11,ymax=8,xmin=0,ymin=0]
        \tkzGrid[color=lightgray]
        %\tkzAxeXY
        \tkzDrawY[label=$y$]
        \foreach \y in {0,...,7} {% 
                \tkzLabelPoint[left=1pt](0,\y.5){$\y$}}
        \tkzDrawX[label=$x$]
        \foreach \x in {0,...,10} {% 
                \tkzLabelPoint[below=1pt](\x.5,0){$\x$}}

        \def\alphavalue{0.2}
        \draw[fill=red,opacity=\alphavalue] (3,0) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (4,0) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (8,0) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (9,0) rectangle ++(1,1);

        \draw[fill=red,opacity=\alphavalue] (3,1) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (4,1) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (6,1) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (8,1) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (9,1) rectangle ++(1,1);

        \draw[fill=red,opacity=\alphavalue] (0,2) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (2,2) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (3,2) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (4,2) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (5,2) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (6,2) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (8,2) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (9,2) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (10,2) rectangle ++(1,1);

        \draw[fill=red,opacity=\alphavalue] (0,3) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (2,3) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (3,3) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (4,3) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (5,3) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (6,3) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (8,3) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (9,3) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (10,3) rectangle ++(1,1);

        \draw[fill=red,opacity=\alphavalue] (2,4) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (3,4) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (4,4) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (5,4) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (6,4) rectangle ++(1,1);

        \draw[fill=red,opacity=\alphavalue] (5,5) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (6,5) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (7,5) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (8,5) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (9,5) rectangle ++(1,1);

        \draw[fill=red,opacity=\alphavalue] (0,6) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (1,6) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (2,6) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (6,6) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (7,6) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (8,6) rectangle ++(1,1);

        \draw[fill=red,opacity=\alphavalue] (0,7) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (1,7) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (2,7) rectangle ++(1,1);
        \draw[fill=red,opacity=\alphavalue] (3,7) rectangle ++(1,1);

        \node[] at (6.5,1.5) {\Large \color{white}{\faCamera}};
        \node[] at (10.5,1.5) {\Large \color{white}{\faCamera}};
        \node[] at (0.5,5.5) {\rotatebox{180}{\Large \color{white}{\faSignOut}}};
        \node[quadcopter side,fill=white,draw=white,minimum width=1.2cm] at (7.5,3.5) {};

        \begin{scope}[xshift=7.5cm,yshift=3.3cm]
            \draw[white,line width=0.075cm] (-0.4,0) -- (0.4, 0);
            \node[regular polygon,regular polygon sides=7,draw,white,scale=0.375,line width=0.035cm] at (-0.3,-0.175) {};
            \node[regular polygon,regular polygon sides=7,draw,white,scale=0.375,line width=0.035cm] at (0.0,-0.175) {};
            \node[regular polygon,regular polygon sides=7,draw,white,scale=0.375,line width=0.035cm] at (0.3,-0.175) {};
        \end{scope}

        %\tkzDefPoint(1,1){E_{1, 1}}
        %\tkzDefPoint(2,3){E_{2, 3}}
        %\tkzDrawPoints(E_{1, 1}, E_{2, 3})
        %\tkzLabelPoints(E_{1, 1}, E_{2, 3})
        %\tkzText[above](0,6.75){A Sample Grid}
    \end{tikzpicture}
}

==> figures/osp_example.tex <==
\begin{tikzpicture}[yscale=1]
    \begin{scope}
        \node[align=center,draw] (s0) at (0,0) {$\init = \lnot x \land \lnot y$\\$\utility(\init) = 0$};
        \node[align=center,draw] (s1) at (5,0.75) {$s_1 = \lnot x \land y$\\$\utility(s_1) = 0$};
        \node[align=center,draw] (s2) at (5,-0.75) {$s_2 = x \land \lnot y$\\$\utility(s_2) = 2$};
        \node[align=center,draw] (s3) at (10,0) {$s_3 = x \land y$\\$\utility(s_2) = 3$};

        \draw[dotted] (-1.5,1.5) rectangle (1.5,-2.2) node[pos=.5,align=center] {\\\\\\\\\\\\\\$g = 0$};
        \draw[dotted] (3.5,1.5) rectangle (6.5,-2.2) node[pos=.5,align=center] {\\\\\\\\\\\\\\$g = 1$};
        \draw[dotted] (8.5,1.5) rectangle (11.5,-2.2) node[pos=.5,align=center] {\\\\\\\\\\\\\\$g = 2$};

        \draw[dashed] (7.5,0.95) to (7.5,0.2);
        \draw[dashed] (7.5,-0.6) to (7.5,-2.0);
        \node[align=center] at (7.5,1.3) {$\limit = 1$};

        \draw[->, thick] (s0) to node [above, align=center] {$o_1$} (s1);
        \draw[->, thick] (s0) to node [above, align=center] {$o_2$} (s2);
        \draw[->, thick] (s2) to node [above, align=center] {$o_3$} (s3);
    \end{scope}
\end{tikzpicture}

==> figures/tr_bdds.tex <==

\begin{tikzpicture}[%
        costnode/.style={pos=0.6,rectangle,thick,solid,
                inner sep=2pt,draw,fill=white,text=black,font=\small},%
        decisionnode/.style={circle,thick,minimum size=4mm,
                inner sep=2pt,draw,fill=white!80!black,text=black,font=\normalsize},%
        xscale=2,yscale=1.5,>=latex]
    \begin{scope}
        \node[] (before) at (0,3.85) {}; % incoming edge_value
        \node[decisionnode, minimum size=0.7cm] (x) at (0,3) {$x$};
        \node[decisionnode, minimum size=0.7cm] (xp) at (0.2,2.25) {$x'$};
        \node[decisionnode, minimum size=0.7cm] (y) at (0.4,1.5) {$y$};
        \node[decisionnode, minimum size=0.7cm] (yp) at (0.6,0.75) {$y'$};
        \node[draw,thick,fill=white!80!black,rectangle, minimum size=0.55cm]
        (after0) at (-0.25,0) {{$0$}};
        \node[draw,thick,fill=white!80!black,rectangle, minimum size=0.55cm]
        (after1) at (0.8,0) {{$1$}};
        \draw[->, thick] (before) to (x);
        % x =>
        \draw[->, thick, dotted] (x) to[bend right=0,label distance=0mm,edge
        label={\small{$0$}},pos=0.6] (xp);
        \draw[->, thick] (x) to[bend left=0,label distance=0mm,edge
        label={\small{$1$}},swap,pos=0.1] (after0);
        % xp =>
        \draw[->, thick, dotted] (xp) to[bend right=0,label distance=0mm,edge
        label={\small{$0$}},swap,pos=0.1] (after0);
        \draw[->, thick] (xp) to[bend left=0,label distance=0mm,edge
        label={\small{$1$}},pos=0.6] (y);
        % y =>
        \draw[->, thick, dotted] (y) to[bend right=0,label distance=0mm,edge
        label={\small{$0$}},pos=0.6] (yp);
        \draw[->, thick] (y) to[bend left=0,label distance=0mm,edge
        label={\small{$1$}},swap,pos=0.1] (after0);
        % yp =>
        \draw[->, thick, dotted] (yp) to[bend right=0,label distance=0mm,edge
        label={\small{$0$}},pos=0.6] (after1);
        \draw[->, thick] (yp) to[bend left=0,label distance=0mm,edge
        label={\small{$1$}},swap,pos=0.1] (after0);
    \end{scope}
    \begin{scope}[xshift=1.75cm]
        \node[] (before) at (0,3.85) {}; % incoming edge_value
        \node[decisionnode, minimum size=0.7cm] (x) at (0,3) {$x$};
        \node[decisionnode, minimum size=0.7cm] (xp) at (0.2,2.25) {$x'$};
        \node[decisionnode, minimum size=0.7cm] (y) at (0.4,1.5) {$y$};
        \node[decisionnode, minimum size=0.7cm] (yp) at (0.6,0.75) {$y'$};
        \node[draw,thick,fill=white!80!black,rectangle, minimum size=0.55cm]
        (after0) at (-0.25,0) {{$0$}};
        \node[draw,thick,fill=white!80!black,rectangle, minimum size=0.55cm]
        (after1) at (0.8,0) {{$1$}};
        \draw[->, thick] (before) to (x);
        % x =>
        \draw[->, thick, dotted] (x) to[bend right=0,label distance=0mm,edge
        label={\small{$0$}},pos=0.6] (xp);
        \draw[->, thick] (x) to[bend left=0,label distance=0mm,edge
        label={\small{$1$}},swap,pos=0.1] (after0);
        % xp =>
        \draw[->, thick, dotted] (xp) to[bend right=0,label distance=0mm,edge
        label={\small{$0$}},swap,pos=0.1] (after0);
        \draw[->, thick] (xp) to[bend left=0,label distance=0mm,edge
        label={\small{$1$}},pos=0.6] (y);
        % y =>
        \draw[->, thick, dotted] (y) to[bend right=0,label distance=0mm,edge
        label={\small{$0$}},swap,pos=0.1] (after0);
        \draw[->, thick] (y) to[bend left=0,label distance=0mm,edge
        label={\small{$1$}},pos=0.6] (yp);
        % yp =>
        \draw[->, thick, dotted] (yp) to[bend right=0,label distance=0mm,edge
        label={\small{$0$}},swap,pos=0.1] (after0);
        \draw[->, thick] (yp) to[bend left=0,label distance=0mm,edge
        label={\small{$1$}},pos=0.6] (after1);
    \end{scope}
\end{tikzpicture}


==> figures/tr_evmdd.tex <==
\begin{tikzpicture}[%
        costnode/.style={pos=0.6,rectangle,thick,solid,
                inner sep=2pt,draw,fill=white,text=black,font=\small},%
        decisionnode/.style={circle,thick,minimum size=4mm,
                inner sep=2pt,draw,fill=white!80!black,text=black,font=\normalsize},%
        xscale=2,yscale=1.5,>=latex]
    \node[] (before) at (0,3.85) {}; % incoming edge_value
    \node[decisionnode, minimum size=0.7cm] (x) at (0,3) {$x$};
    \node[decisionnode, minimum size=0.7cm] (xp) at (0,2.25) {$x'$};
    \node[decisionnode, minimum size=0.7cm] (y) at (0,1.5) {$y$};
    \node[decisionnode, minimum size=0.7cm] (yp0) at (-0.5,0.75) {$y'$};
    \node[decisionnode, minimum size=0.7cm] (yp1) at (0.5,0.75) {$y'$};
    \node[draw,thick,fill=white!80!black,rectangle, minimum size=0.7cm]
    (after0) at (0,0) {{$0$}};
    % % before
    \draw[->, thick] (before) to[bend right=0,label distance=0mm,edge
    label={},swap,pos=0.3] node[costnode,pos=0.35] {$1$} (x);
    % % x =>
    \draw[->, thick, dotted] (x) to[bend right=75,label distance=0mm,edge
    label={\small{$0$}},swap,pos=0.1] node[costnode,pos=0.5] {$0$} (xp);
    \draw[->, thick] (x) to[bend left=90,label distance=0mm,edge
    label={\small{$1$}},pos=0.15] node[costnode,pos=0.5] {$\infty$} (after0);
    % % xp =>
    \draw[->, thick, dotted] (xp) to[bend right=90,label distance=0mm,edge
    label={\small{$0$}},swap,pos=0.15] node[costnode,pos=0.5] {$\infty$} (after0);
    \draw[->, thick] (xp) to[bend left=75,label distance=0mm,edge
    label={\small{$1$}},pos=0.01] node[costnode,pos=0.5] {$0$} (y);
    % % y =>
    \draw[->, thick, dotted] (y) to[bend right=30,label distance=0mm,edge
    label={\small{$0$}\phantom{.}},swap,pos=0.3] node[costnode,pos=0.35] {$0$} (yp0);
    \draw[->, thick] (y) to[bend left=30,label distance=0mm,edge
    label={\phantom{.}\small{$1$}},pos=0.3] node[costnode,pos=0.35] {$5$} (yp1);
    % % yp0 =>
    \draw[->, thick, dotted] (yp0) to[bend right=30,label distance=0mm,edge
    label={\small{$0$}},swap,pos=0.01] node[costnode,pos=0.35] {$0$} (after0);
    \draw[->, thick] (yp0) to[bend left=30,label distance=0mm,edge
    label={\small{$1$}},pos=0.01] node[costnode,pos=0.35] {$\infty$} (after0);
    % % yp0 =>
    \draw[->, thick, dotted] (yp1) to[bend right=30,label distance=0mm,edge
    label={\small{$0$}\phantom{.}},swap,pos=0.01] node[costnode,pos=0.35] {$\infty$} (after0);
    \draw[->, thick] (yp1) to[bend left=30,label distance=0mm,edge
    label={\phantom{.}\small{$1$}},pos=0.01] node[costnode,pos=0.35] {$0$} (after0);
\end{tikzpicture}

